SpeX Spectroscopy of Unresolved Very Low Mass Binaries. II. Identification of Fourteen Candidate Binaries with Late-M/Early-L and T Dwarf Components

Multiplicity is a key statistic for understanding the formation of very low mass (VLM) stars and brown dwarfs. Currently, the separation distribution of VLM binaries remains poorly constrained at small separations ($\leq$ 1 AU), leading to uncertainty in the overall binary fraction. We approach this problem by searching for late-M/early-L plus T dwarf spectral binaries whose combined light spectra exhibit distinct peculiarities, allowing for separation-independent identification. We define a set of spectral indices designed to identify these systems, and use a spectral template fitting method to confirm and characterize spectral binary (SB) candidates from a library of 815 spectra from the SpeX Prism Spectral Libraries. We present eleven new binary candidates, confirm three previously reported candidates and rule out two previously identified candidates, all with primary and secondary spectral types between M7-L7 and T1-T8, respectively. We find that subdwarfs and blue L dwarfs are the primary contaminants in our sample and propose a method for segregating these sources. If confirmed by follow-up observations, these systems may add to the growing list of tight separation binaries, whose orbital properties may yield further insight into brown dwarf formation scenarios.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{11} 
\tablewidth{0pt}
 \tablecaption{Compilation of all confirmed and candidate spectral binaries discovered to date.\label{tab:SB}}
 \tablehead{
  & & \multicolumn{2}{c}{Spectral Type}\\
\cline{2-5}
 \colhead{Name} &
 \colhead{Optical} &
 \colhead{NIR} & 
 \colhead{Primary}& 
 \colhead{Secondary}& 
 \colhead{J mag}& 
 \colhead{J-K$_s$}& 
 \colhead{$\Delta$ J}& 
 \colhead{Separation\tablenotemark{a}} & 
 \colhead{Confirmation\tablenotemark{b}} &
 \colhead{Ref.}\\ 
  \colhead{}&
 \colhead{} &
 \colhead{} & 
 \colhead{} & 
 \colhead{} & 
 \colhead{} & 
 \colhead{} & 
 \colhead{} & 
 \colhead{(AU)} & 
 \colhead{method} & 
 \colhead{SB; Conf.}}
 \startdata 
SDSS J000649.16-085246.3\tablenotemark{*,\dagger} & M9 & \nodata  & M8.5$\pm$0.5 & T5$\pm$1 & 14.14$\pm$0.04 & 1.01$\pm$0.05 & 3.15$\pm$0.31 & 0.29$\pm$0.01 & RV  & 2; 2\\
ULAS J004757.41+154641.4 & \nodata  & T2.0$\pm$2.0 & L8.0 & T7.0 & 17.83$\pm$0.05 & 1.41$\pm$0.07 & \nodata & $<65$ & & 22\\
2MASS J00521232+0012172 & L5 & \nodata & L4 & T3 & 16.36$\pm$0.11 & 0.90$\pm$0.19 & \nodata & $<49$ & & 24\\%d=49.24
SDSS J011912.22+240331.6 & \nodata  & T2 & T0$\pm$0.7 & T4$\pm$0.4 & 17.02$\pm$0.18 & $<-0.02$ & -0.42$\pm$0.19 & $<43$ & & 21\\%d=43.15
ULAS J020529.62+142114.0 & \nodata & T1.0$\pm$0.5 & T1.0 & T3.0 & 17.99$\pm$0.04 & 1.06$\pm$0.07 & -- & $<71$ & & 22\\%d=70.96
2MASS J02060879+22355930 & \nodata & L5.5 & L5.1$\pm$0.5 & T3.2$\pm$2.3 & 16.56$\pm$0.11 & 1.39$\pm$0.17 & 1.61$\pm$0.89 & \nodata & & 26\\%no distance available
2MASS J02361794+0048548 & L6.5 & \nodata & L5.0$\pm$0.6 & T1.9$\pm$1.1 & 16.10$\pm$0.08 & 1.43$\pm$0.12 & 1.05$\pm$0.48 & $<48$ & & 26\\%d=29\pm3 pc
SDSS J024749.90-163112.6 & \nodata & T2.0$\pm$1.5 & T0$\pm$0.2   & T7$\pm$0.3 & 17.19$\pm$0.18 & 1.57$\pm$0.27 & 0.68$\pm$0.10 & $<36$ & & 21\\%d=35.75
2MASS J03202839-0446358\tablenotemark{*,\dagger}  & M8: & L1 & M8.5$\pm$0.3 & T5$\pm$0.9 & 12.13$\pm$0.03 & 1.13$\pm$0.04 & 3.5$\pm$0.2 & $<0.58$ & RV & 5; 1\\
SDSS J035104.37+481046.8  & \nodata & T1.0$\pm$1.5 & L6.5$\pm$0.7 & T5$\pm$0.7 & 16.47$\pm$0.13 & 1.47$\pm$0.18 & 0.31$\pm$0.31 & $<34$ & & 21\\%d=34.20
DENIS-P J04272708-1127143 & \nodata & dM7 & M7.4$\pm$0.2 & T5.1$\pm$1.5 & 13.74 & 0.99$\pm$0.14 & 4.13$\pm$0.62 & \nodata & & 26\\%d=33.3\pm5.8 spectrophotometric
2MASS J05185995-2828372\tablenotemark{\dagger}  & \nodata & \nodata & L6 & T4 & 15.98$\pm$0.10 & 1.82$\pm$0.12 & 0.13$\pm$0.19 & 1.80$\pm$0.50 & DI & 10; 7\\ % sep <34.5
2MASS J07354882+2720167 & L1 & \nodata & L1 & L4 & 16.94$\pm$0.13  & 1.28$\pm$0.21 & \nodata & $<112$ & & 23\\%d=112.34
SDSS J080531.84+481233.0\tablenotemark{*,\dagger} & L4 & L9.5 & L4.5 & T5 & 14.73$\pm$0.04 & 1.46$\pm$0.05 & 1.50$\pm$0.09 & 0.9-2.3 & AV & 6; 11\\%sep<16.8
SDSS J090900.73+652527.2  & \nodata & T1.5 & T1.5$\pm$0.5 & T2.5$\pm$0.3 & 16.03$\pm$0.09 & 0.86$\pm$0.17 & -0.12$\pm$0.10 & $<29$ & & 21\\%d=29.11
SDSS J092615.38+584720.9  & T4.5 & \nodata & T3 & T6 & 16.77$\pm$0.14 & $<1.57$ & 0.4$\pm$0.2~\tablenotemark{c} & 2.6$\pm$0.5 & DI & 16; 7, 8\\%d=38\pm7
SDSS J093113.23+280227.1 & L3 & \nodata & L1.4$\pm$0.1 & T2.6$\pm$0.9 & 14.98$\pm$0.04 & 1.25$\pm$0.06 & 2.22$\pm$0.23 & $<37$ & & 26\\%d=31\pm5.9
2MASS J09490860-1545485  & \nodata & T2 & T1$\pm$0.2 & T2$\pm$0.2 & 16.15$\pm$0.12 & 0.92$\pm$0.20  & -0.07$\pm$0.05 & $<25$ & & 21\\%d=22\pm3
2MASS J10365305-3441380  & L6 & \nodata & L5.2$\pm$0.4 & T1.4$\pm$0.4 & 15.62$\pm$0.05 & 1.82$\pm$0.06 & 0.51$\pm$0.32 & $<30$ & & 26\\%d=20\pm2
SDSS J103931.35+325625.5  & \nodata & T1 & L7$\pm$0.2 & T4$\pm$0.2 & 16.41$\pm$0.15 & 1.25$\pm$0.22  & 0.26$\pm$0.09  & $<34$ & & 21\\%d=34.04
2MASS J10595138-2113082 & L1 & \nodata & L0.6$\pm$0.4 & T3.4$\pm$1.3 & 14.56$\pm$0.04 & 1.35$\pm$0.06 & 2.58$\pm$0.32 & $<$52.5 & & 26\\%d=33\pm2
2MASS J11061197+2754225\tablenotemark{\dagger} & \nodata & T2.5 & T0$\pm$0.2 & T4.5$\pm$0.2 & 14.82$\pm$0.04 & 1.02$\pm$0.07 & -0.37$\pm$0.06 & $<$2.67 & OL & 4, 14; 15\\%<18
SDSS J120747.17+024424.8  & L8 & T0 & L6.5$\pm$0.7  & T2.5$\pm$0.5 & 15.58$\pm$0.07 & 1.59$\pm$0.09  & 0.48$\pm$0.28  & $<$17 & & 21\\
2MASS J12144089+6316434 & \nodata & T3.5 & T2 & T6 & 16.59$\pm$0.12 & 0.71$\pm$0.26 & \nodata & $<$24 & & 24\\
2MASS J13114227+3629235 & L5pec & \nodata & L4.8$\pm$0.6 & T4.1$\pm$2.7 & 15.54$\pm$0.05 & 1.40$\pm$0.09 & 2.19$\pm$1.02 & $<27$ & & 27\\%d=26.4 no unc
2MASS J13153094-2649513\tablenotemark{*,\dagger} & L5 & \nodata & L3.5$\pm$2.5 & T7$\pm$0.6 & 15.07$\pm$0.05 & 1.63$\pm$0.07 & 3.03$\pm$0.03 & 6.60$\pm$0.90 & DI & 3; 3\\
2MASS J13243559+6358284 & \nodata & T2: & L8$\pm$0.2 & T3.5$\pm$0.2 & 15.60$\pm$0.07 & 1.54$\pm$0.09 & -0.05$\pm$0.06 & $<23$ & & 21,2 4\\%d=22.82
2MASS J13411160-30525049 & L3 & \nodata & L1.2$\pm$0.3 & T6.3$\pm$1.0 & 14.61$\pm$0.03 & 1.53$\pm$0.04 & 3.28$\pm$0.53 & $<39$ & & 26\\%d=24\pm2
SDSS J141530.05+572428.7  & \nodata & T3$\pm$1 & L8$\pm$0.5 & T5$\pm$0.3 & 16.73$\pm$0.16  & $<1.19$ & -0.13$\pm$0.20 & $<$29 & & 21\\
SDSS J142227.20+221557.5 & L6.5 & \nodata & L4.2$\pm$0.6 & T4.1$\pm$2.3 & 16.87$\pm$0.03 & 1.23$\pm$0.04 & 2.36$\pm$0.78 & $<43$ & & 26\\%d=42\pm1
2MASS J14232186+6154005 & L4 & & L2 & L5 & 16.63$\pm$0.15 &1.35$\pm$0.2 & \nodata & \nodata & \nodata & & 23\\
SDSS J143553.25+112948.6  & \nodata & T2$\pm$1 & L7.5$\pm$0.4 & T6$\pm$0.3 & 17.14$\pm$0.23  & $<0.23$ & 0.41$\pm$0.12  & $<39$ & & 21\\%d=39.31
SDSS J143945.86+304220.6  & \nodata & T2.5 & T1$\pm$0.2 & T5$\pm$0.6 & 17.22$\pm$0.23  & $<1.34$ & 0.06$\pm$0.24  & $<45$ & & 21\\%d=45.55
2MASS J14532589+1420418 & L1 & \nodata & L1.1$\pm$0.0 & T6.0$\pm$1.1 & 15.07$\pm$0.04 & 1.18$\pm$0.05 & 3.27$\pm$0.46 & $<72$ & & 26\\%d=40.3\pm7.7
SDSS J151114.66+060742.9\tablenotemark{\dagger}  & -- & T0$\pm$2 & L5.5$\pm$0.8 & T5$\pm$0.4 & 16.02$\pm$0.08  & 1.47$\pm$0.13 & 0.54$\pm$0.32 & $<$21 & OL  & 4; 12\\
SDSS J151603.03+025928.9  & \nodata & T0: & L7.5$\pm$1.1 & T2.5$\pm$2.2 & 17.23$\pm$0.20  & 1.80$\pm$0.27 & 0.30$\pm$0.65 & $<$27 & & 21, 24\\
WISE J16235970-0508114 & \nodata & L1 & L0.6$\pm$0.3 & T6.0$\pm$0.8 & 14.94$\pm$0.04 & 1.39$\pm$0.06 & 3.39$\pm$0.40 & \nodata & & 26\\
2MASS J17072529-0138093 & \nodata & \nodata & L0.7$\pm$0.5 & T4.3$\pm$2.0 & 14.29$\pm$0.03 & 1.22$\pm$0.04 & 2.87$\pm$0.75 & $<31$ & & 26\\%d=31.00
2MASSI J17114573+2232044 & L6.5 & \nodata & L1.5$\pm$0.6 & T2.5$\pm$1.0 & 17.09$\pm$0.18 & 2.36$\pm$0.20 & 1.20$\pm$0.40 & $<35$ & & 21\\%d=30.21\pm4.38
2MASS J17310140+5310476  & L6 & \nodata & L5 & L8 & 16.37$\pm$0.11 & 1.52$\pm$0.18 & \nodata & $<$48 & & 23,24\\
2MASS J17373467+5953434  & L9 & \nodata & L5 & T5 & 16.88$\pm$0.16 & 1.16$\pm$0.31 & \nodata & $<50$ & & 23\\%d=50.25
2MASS J20261584-2943124  & L1: & \nodata & L0.1$\pm$0.5 & T5.8$\pm$1.0 & 14.80$\pm$0.03 & 1.44$\pm$0.05 & 3.42$\pm$0.40 & $<$9.00 & DI & 13\\
SDSS J205235.31-160929.8\tablenotemark{\dagger} & \nodata & T1$\pm$1 & L7.5$\pm$0.6 & T2$\pm$0.2 & 16.33$\pm$0.12 & 1.21$\pm$0.19 & 0.04$\pm$0.18 & 3.20$\pm$0.50 & DI & 4; 17 \\%<26
2MASS J21265916+7617440  & L7 & T0 & L7 & T3.5 & 14.34$\pm$0.03 & 1.18$\pm$0.05 & \nodata & \nodata & & 28\\%d=
2MASS J21392676+0220226 & \nodata & T1.5 & L8.5$\pm$0.7 & T3.5$\pm$1.0 &15.26$\pm$0.05 & 1.68$\pm$0.07 & $-0.14\pm$0.21 & $<14$ & & 21\\%d=11\pm3
ULAS J222958.30+010217.2  & \nodata & T3.0$\pm$0.5 & T1.0 & T5.0 & 17.89$\pm$0.04 & 0.67$\pm$0.10 & \nodata & $<62$ & & 22\\%d=62.02
ULAS J223348.82+002214.0  & \nodata & T0.0$\pm$0.5 & L5.0 & T4.0 & 18.07$\pm$0.05 & 1.43$\pm$0.07 & \nodata & $<90$ & & 22\\%d=90.57
ULAS J235618.01+075420.4  & \nodata & T0.0$\pm$1.0 & L7.0 & T7.0 & 18.09$\pm$0.05 & 1.87$\pm$0.06 & \nodata & $<58$  & & 22\\%d=58.16
ULAS J232315.39+071931.0  & \nodata & T2.0$\pm$0.5 & T0.0 & T2.0 & 17.30$\pm$0.02 & 1.01$\pm$0.04 & \nodata & $<49$ & & 22\\%d=49.41pc
Kelu-1A & L3pec$\pm$1.5 & L2.0$\pm$1.0 & L0.5$\pm$0.5 & T7.5$\pm$1 & 13.88$\pm$0.03 & 1.57$\pm$0.04 & \nodata & $6.4^{+2.4}_{-1.3}$& & 25\\
\enddata
\tablenotetext{*}{Used as M+T binary benchmark.}
\tablenotetext{\dagger}{Spectral binaries with confirmed separations. See figure~\ref{fig:separation}.}
%\tablenotetext{}{Upper limits based on 2MASS (1.5") or SDSS (1") discovery and reported distance.}
\tablenotetext{a}{Upper limits based on SDSS angular resolution (1" - \citealt{2000AJ....120.1579Y}) and distance reported or estimated from absolute magnitudes~\citep{2008ApJ...685.1183L}.}
\tablenotetext{b}{RV = Radial Velocity, DI = Direct Imaging, AV = Astrometric Variability, OL = Overluminous.}
\tablenotetext{c}{Estimated from F110W filter~\citep{2006ApJS..166..585B}.}
%\tablenotetext{a}{HST/NICMOS} 0518, 0926
%\tablenotetext{b}{Keck II/LGS AO} 2026, 1315 
%\tablenotetext{c}{VLT/NACO} 2052
\tablerefs{(1)~\citet{2008ApJ...678L.125B}; (2)~\citet{2012ApJ...757..110B}; (3)~\citet{2011ApJ...739...49B}; (4)~\citet{2010ApJ...710.1142B}; (5)~\citet{2008ApJ...681..579B}; (6)~\citet{2007AJ....134.1330B};   (7)~\citet{2006ApJS..166..585B}; (8)~\citet{2011ApJ...743..141C}; (9)~\citet{2006AJ....131.2722C}; (10)~\citet{2004ApJ...604L..61C}; (11)~\citet{2012ApJS..201...19D}; (12)~\citet{2012ApJ...752...56F}; (13)~\citet{2010AJ....140..110G}; (14)~\citet{2008ApJ...685.1183L}; (15)~\citet{2013arXiv1310.2191M}; (16)~\citet{2008ApJ...676.1281M}; (17)~\citet{2011A&A...525A.123S};(21)~\citet{2010ApJ...710.1142B}; (22)~\citet{2013MNRAS.430.1171D}; (23)~\citet{2011ApJ...732...56G}; (24)~\citet{2008ApJ...676.1281M}; (25)~\citet{2008arXiv0811.0556S}; (26) This paper; (27)~\citet{2011ApJS..197...19K}; (28)~\citet{2010ApJS..190..100K}.}
\end{deluxetable}
\end{landscape}

%%%%%%%%%%%%%%%%%%
% 530 sources
\begin{deluxetable}{lllllccccl}
\tablecaption{New SpeX Observations of M7-L6 Dwarfs\label{tab:newobs}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablehead{
 & & \multicolumn{3}{c}{Spectral Type} & \multicolumn{2}{c}{2MASS} \\
\cline{3-5} \cline{6-7}
\colhead{Source} &
\colhead{Designation} &
\colhead{Opt} &
\colhead{NIR} &
\colhead{SpeX\tablenotemark{a}} &
\colhead{$J$} &
\colhead{$J-K_s$} &
\colhead{Date} &
\colhead{$\lambda/\Delta\lambda$} &
\colhead{Ref\tablenotemark{b}} \\
}
\startdata
2MASS J0000286-124515 & J00002867-1245153 & M8.5 & \nodata & M9.2 & 13.20 & 1.23 & 2013 Aug 14 & 120 & 44; 44 \\
LEHPM 1-162 & J00054768-2157176 & M8.5 & M8 & M8.7 & 13.27 & 1.07 & 2006 Sep 03 & 120 & 32; 75 \\
2MASSI J0006205-172051 & J00062050-1720506 & L2.5 & \nodata & L3.0 & 15.66 & 1.65 & 2008 Sep 08 & 120 & 25; 25 \\
SDSS J000632.60+140606.4 & J00063260+1406064 & L1 & \nodata & L0.4 & 15.85 & 0.79 & 2009 Jun 30 & 120 & 48; 48 \\
SDSS J000646.81+151225.8 & J00064681+1512258 & L4:: & \nodata & L4.3 & 16.22 & 1.41 & 2013 Sep 03 & 120 & 62; 62 \\
2MASS J0007078-245804 & J00070787-2458042 & M7 & \nodata & M7.7 & 13.12 & 1.05 & 2013 Oct 23 & 120 & 44; 44 \\
2MASS J00100009-2031122 & J00100009-2031122 & L0 & \nodata & M8.8: & 14.13 & 1.25 & 2008 Jul 14 & 120 & 44; 44 \\
2MASSI J0013578-223520 & J00135779-2235200 & L4 & \nodata & L5.7 & 15.78 & 1.74 & 2009 Nov 04 & 120 & 25; 25 \\
2MASSW J0015447+351603 & J00154476+3516026 & L2 & \nodata & L1.0 & 13.88 & 1.61 & 2008 Sep 08 & 120 & 13; 13 \\
SDSS J001608.44-004302.3 & J00160843-00430209 & \nodata & L5.5 & L4.3 & 16.33 & 1.78 & 2013 Sep 03 & 120 & 34; 34 \\
SDSS J001637.62-103911.2 & J00163762-1039112 & L0 & \nodata & M8.9 & 15.46 & 0.92 & 2009 Nov 04 & 120 & 48; 48 \\
SDSS J001911.65+003017.8 & J00191165+0030176 & L1 & \nodata & L0.4 & 14.92 & 1.35 & 2009 Nov 07 & 120 & 20; 20 \\
DENIS-P J0020.9-4414 & J00205982-4414340 & M8V & \nodata & M9.4 & 14.90 & 1.19 & 2007 Nov 10 & 120 & 6; 6 \\
LEHPM 1-494B & J00210589-4244433 & M9.5 & \nodata & L0.6: & 13.52 & 1.22 & 2006 Aug 28 & 120 & 6; 15 \\
SDSS J00220934-0110397 & J00220934-0110397 & L0 & \nodata & M8.9 & 15.82 & 1.12 & 2012 Sep 27 & 120 & 60; 60 \\
BRI 0021-0214 & J00242514-0158166 & M9.5 & \nodata & L0.6 & 11.99 & 1.45 & 2007 Jul 04 & 120 & 80; 44 \\
 & & & & & & & 2008 Jul 14 & 120 & 80; 44 \\
LHS 1074 & J00255117-0748069 & sdM6 & \nodata & M7.9 & 14.68 & 0.81 & 2004 Sep 08 & 120 & \nodata; 39 \\
LEHPM 1-606 & J00271049-1813083 & \nodata & M8 & M7.5 & 13.45 & 1.02 & 2006 Sep 03 & 120 & 32; 75 \\
2MASSI J0028394+150141 & J00283943+1501418 & L4.5 & L3 & L6.1: & 16.51 & 1.95 & 2009 Dec 07 & 120 & 13; 13, 34 \\
2MASS J00285545-1927165 & J00285545-1927165 & L0: & \nodata & L0.7 & 14.19 & 1.35 & 2009 Nov 04 & 120 & 49; 49 \\
2MASSW J0030438+313932 & J00304384+3139321 & L2 & \nodata & L3.2 & 15.48 & 1.45 & 2008 Sep 08 & 120 & 11; 11 \\
SIPS J0031-3840 & J00311925-3840356 & L2.5 & L2 & L1.2 & 14.10 & 1.18 & 2006 Aug 28 & 120 & 36; 59, 36 \\
2MASS J00320509+0219017 & J00320509+0219017 & L1.5 & M9 & L0.4 & 14.32 & 1.52 & 2009 Jun 30 & 120 & 49; 49, 30 \\
 & & & & & & & 2009 Nov 07 & 120 & 49; 49, 30 \\
2MASSI J0032431-223727 & J00324308-2237272 & L1 & \nodata & M9.7: & 15.39 & 1.43 & 2009 Dec 07 & 120 & 25; 25 \\
EROS-MP J0032-4405 & J00325584-4405058 & L0gamma & \nodata & L0.5 & 14.78 & 1.51 & 2008 Sep 07 & 120 & 8; 56 \\
2MASSI J0034568-070601 & J00345684-0706013 & L3 & \nodata & L4.3 & 15.53 & 1.59 & 2009 Nov 07 & 120 & 25; 25 \\
SDSS J003843.99+134339.5 & J00384397+13433950 & L1 & \nodata & L0.6 & 15.91 & 1.15 & 2012 Sep 27 & 120 & 20; 20 \\
SDSS J004154.54+134135.5 & J00415453+1341351 & L0 & \nodata & L0.6 & 14.45 & 1.22 & 2009 Jan 24 & 120 & 20; 20 \\
 & & & & & & & 2009 Nov 08 & 120 & 20; 20 \\
LHS 1135 & J00433134+2054316 & sdM6.5 & \nodata & M7.0 & 13.95 & 0.81 & 2004 Jul 24 & 120 & \nodata; 39 \\
2MASSW J0045214+163445 & J00452143+1634446 & L2beta & L3.5 & L1.3:: & 13.06 & 1.69 & 2007 Sep 16 & 120 & 30; 56, 30 \\
2MASS J00464841+0715177 & J00464841+0715177 & L0:: & M9 & M9.5: & 13.89 & 1.34 & 2008 Jul 13 & 120 & 30; 49, 30 \\
SIPS J0050-1538 & J00502444-1538184 & L1: & \nodata & L0.5 & 13.78 & 1.13 & 2008 Sep 08 & 120 & 36; 44 \\
SDSSp J005406.55-003101.8 & J00540654-00310180 & L1 & \nodata & L2.2 & 15.73 & 1.35 & 2012 Sep 25 & 120 & 19; 20 \\
2MASS J00550460-3052000 & J00550460-3052000 & M8: & \nodata & M7.2 & 13.03 & 1.12 & 2012 Dec 27 & 120 & \nodata; \nodata \\
LHS 1166 & J00554418+2506235 & sdM6.5 & \nodata & M7.2 & 14.26 & 0.69 & 2004 Sep 07 & 120 & \nodata; 39 \\
SDSS J00570556-0846241 & J00570556-0846241 & L0 & \nodata & M9.3 & 15.70 & 1.34 & 2012 Sep 25 & 120 & 60; 60 \\
2MASSW J0058425-065123 & J00584253-0651239 & L0 & \nodata & L0.0 & 14.31 & 1.41 & 2008 Jul 14 & 120 & 13; 13 \\
LHS 132 & J0102510-373743 & M8 & \nodata & M8.1 & 11.13 & 1.06 & 2008 Sep 07 & 120 & \nodata; \nodata \\
SDSS J010311.51-004417.0 & J01031151-0044170 & M9.5 & \nodata & M8.5 & 14.29 & 1.12 & 2013 Oct 29 & 120 & 62; 62 \\
2MASSI J0103320+193536 & J01033203+1935361 & L6 & \nodata & L5.4 & 16.29 & 2.14 & 2006 Sep 02 & 120 & 13; 13 \\
2MASSI J0104075-005328 & J01040750-0053283 & L4.5 & \nodata & L5.8: & 16.53 & 1.20 & 2009 Nov 07 & 120 & 29; 81 \\
SDSS J010637.33+151855.0 & J01063733+1518550 & M8.5 & M8 pec & M9.2 & 14.36 & 0.93 & 2013 Sep 03 & 120 & 62; 62, 66 \\
SDSS J01071600-1517570 & J01071600-1517570 & M7 & \nodata & M7.2 & 13.34 & 1.06 & 2012 Dec 27 & 120 & \nodata; \nodata \\
SDSSp J010752.33+004156.1 & J01075242+0041563 & L8 & L5.5 & L6.6 & 15.82 & 2.12 & 2005 Oct 19 & 120 & 21; 20, 34 \\
SDSS J01084048+1347392 & J01084048+1347392 & L0 & \nodata & M9.3 & \nodata & \nodata & 2012 Sep 27 & 120 & 60; 60 \\
2MASS J01165457-1357342 & J01165457-1357342 & M9 & \nodata & M8.8 & 14.21 & 1.24 & 2009 Nov 08 & 120 & 49; 49 \\
2MASS J01170586+1752568 & J01170586+1752568 & M9 & M8 & M8.6 & 14.14 & 1.20 & 2009 Nov 04 & 120 & 61; 61 \\
SSSPM J0124-4240 & J01235905-4240073 & M8 & L2.5 & M8.4 & 13.15 & 1.12 & 2008 Sep 07 & 120 & 37; 49, 37 \\
2MASSI J0125369-343505 & J01253689-3435049 & L2 & \nodata & L1.2 & 15.52 & 1.62 & 2008 Sep 07 & 120 & 25; 25 \\
2MASS J01273917+2805536 & J01273917+2805536 & M8.5 & \nodata & M9.3 & 14.04 & 1.18 & 2013 Aug 14 & 120 & \nodata; \nodata \\
SDSS J012743.51+135420.9 & J01274352+13542099 & L5 & L6+/-1 & L5.5 & 16.83 & 1.40 & 2012 Sep 25 & 120 & 20; 20, 34 \\
2MASSW J0129122+351758 & J01291221+3517580 & L4 & \nodata & L4.7 & 16.78 & 2.08 & 2009 Nov 07 & 120 & 11; 11 \\
2MASS J01335299+0033017 & J01335299+0033017 & M9: & \nodata & M9.1 & 15.84 & 1.21 & 2009 Jan 24 & 120 & 62; 62 \\
NLTT 5282 & J0134592-090442 & esdM9.5? & \nodata & M8.8 & 15.25 & 0.49 & 2008 Jul 14 & 120 & \nodata; \nodata \\
2MASSW J0135358+120522 & J01353586+1205216 & L1.5 & \nodata & L0.6 & 14.41 & 1.49 & 2009 Nov 04 & 120 & 13; 13 \\
2MASSW J0141032+180450 & J01410321+1804502 & L1 & L4.5 & L0.8 & 13.88 & 1.38 & 2008 Sep 07 & 120 & 30; 44, 30 \\
2MASS J01460119-4545263 & J01460119-4545263 & M9 & \nodata & M9.5 & 14.40 & 1.36 & 2008 Oct 12 & 120 & 49; 49 \\
 & & & & & & & 2009 Dec 07 & 120 & 49; 49 \\
2MASSW J0147334+345311 & J01473344+3453112 & L0.5 & \nodata & L1.0 & 14.95 & 1.37 & 2008 Sep 08 & 120 & 11; 11 \\
2MASS J01490895+2956131 & J01490895+2956131 & M9.5 & \nodata & M9.7 & 13.45 & 1.47 & 2008 Sep 07 & 120 & \nodata; \nodata \\
SDSS J01535423+1404528 & J01535423+1404528 & L0 & \nodata & M9.0 & 15.21 & 1.25 & 2012 Sep 27 & 120 & 60; 60 \\
LEHPM 2153 & J02042212-3632308 & M8: & \nodata & M8.1 & 13.27 & 1.08 & 2013 Dec 05 & 120 & 49; 49 \\
SDSS J020608.97+223559.2 & J02060879+22355930 & \nodata & L5.5 & L6.9: & 16.56 & 1.39 & 2013 Dec 05 & 120 & 40; 40 \\
DENIS J02065660-0735190 & J02065660-0735190 & M8.5 & \nodata & M8.5 & 14.34 & 1.35 & 2013 Aug 14 & 120 & 59; 59 \\
SDSS J020735.60+135556.3 & J02073556+13555639 & L3 & L3+/-1.5 & L0.6 & 15.46 & 1.65 & 2012 Sep 27 & 120 & 20; 20, 34 \\
2MASSW J0208549+250048 & J02085498+25004880 & L5 & \nodata & L5.9 & 16.21 & 1.80 & 2012 Sep 25 & 120 & 13; 13 \\
2MASSI J0218291-313322 & J02182913-3133230 & L3 & \nodata & L3.8 & 14.73 & 1.57 & 2009 Nov 08 & 120 & 27; 27 \\
2MASS J02192196+0506306 & J02192196+0506306 & L1: & L1 & L3.0 & 14.97 & 1.49 & 2008 Sep 23 & 120 & \nodata; 55 \\
SSSPM J0219-1939 & J02192807-1938416 & L1 & L2.5 & L0.6 & 14.11 & 1.20 & 2008 Sep 08 & 120 & 83; 37 \\
2MASSI J0224367+253704 & J02243669+25370419 & L2 & \nodata & L2.3 & 16.58 & 1.89 & 2012 Sep 27 & 120 & 13; 13 \\
2MASS J02284243+1639329 & J02284243+16393299 & L0: & \nodata & M8.7 & 13.17 & 1.35 & 2012 Oct 27 & 120 & 49; 49 \\
2MASS J02301551+2704061 & J02301551+2704061 & L0: & \nodata & M9.4 & 14.29 & 1.31 & 2008 Sep 07 & 120 & 44; 44 \\
DENIS J02304500-0953050 & J02304500-0953050 & L0 & \nodata & L0.9 & 14.68 & 1.69 & 2013 Aug 14 & 120 & 59; 59 \\
SDSS J023547.56-084919.8 & J02354755-08491980 & L2 & \nodata & L2.0: & 15.57 & 1.38 & 2012 Sep 27 & 120 & 20; 20 \\
SDSSp J023617.93+004855.0 & J02361793+00485479 & L6 & L6.5 & L6.6: & 16.10 & 1.43 & 2012 Sep 25 & 120 & 21; 20, 34 \\
2MASSI J0239424-173547 & J02394245-1735471 & L0 & \nodata & M9.0 & 14.29 & 1.25 & 2009 Nov 08 & 120 & 27; 27 \\
2MASSI J0241536-124106 & J02415367-1241069 & L2: & \nodata & L1.9 & 15.61 & 1.67 & 2008 Sep 08 & 120 & 27; 27 \\
2MASSW J0242435+160739 & J02424354+16073920 & L1.5 & \nodata & L1.7 & 15.78 & 1.43 & 2012 Oct 27 & 120 & 11; 11 \\
SDSS J02511323+00473631 & J02511323+00473631 & M8 & \nodata & M8.2 & 13.77 & 1.09 & 2013 Sep 03 & 120 & 48; 48 \\
2MASS J02522628+0056220 & J02522628+0056220 & M8 & \nodata & M8.3 & 13.13 & 1.16 & 2012 Dec 27 & 120 & \nodata; \nodata \\
SDSS J02540582-1934523 & J02540582-1934523 & M9 & M9 & M8.1 & 13.08 & 1.17 & 2009 Jan 25 & 120 & 49; 85 \\
 & & & & & & & 2012 Dec 27 & 120 & 49; 85 \\
2MASS J02594471+2254443 & J02594471+2254443 & M9 & \nodata & M9.5 & 14.11 & 1.25 & 2009 Dec 07 & 120 & 49; 49 \\
2MASSI J0302012+135814 & J03020121+13581419 & L3 & \nodata & L2.7: & 16.53 & 1.90 & 2005 Oct 19 & 120 & 13; 13 \\
 & & & & & & & 2012 Sep 27 & 120 & 13; 13 \\
LEHPM 1-3070 & J03061185-3647417 & M8 & L0 & M8.7 & 11.69 & 1.06 & 2006 Sep 03 & 120 & 32; 37 \\
2MASSW J0306268+154514 & J03062684+15451370 & L6: & \nodata & L6.0: & 17.11 & 1.97 & 2012 Sep 25 & 120 & 13; 13 \\
SDSS J03083243-08105138 & J03083243-08105138 & M8 & \nodata & M7.6 & 14.98 & 0.89 & 2013 Sep 03 & 120 & 48; 48 \\
2MASSW J0309088-194938 & J03090888-19493870 & L4.5 & \nodata & L4.9 & 15.75 & 1.69 & 2012 Sep 25 & 120 & 13; 13 \\
2MASS J03101401-2756452 & J03101401-2756452 & L5 & \nodata & L6.5 & 15.80 & 1.84 & 2009 Nov 08 & 120 & 44; 44 \\
2MASS J03140344+1603056 & J03140344+16030560 & L0 & \nodata & M9.4 & 12.53 & 1.29 & 2012 Sep 25 & 120 & 49; 49 \\
2MASSI J0316451-284852 & J03164511-28485209 & L0: & \nodata & L1.0 & 14.57 & 1.46 & 2013 Dec 05 & 120 & 27; 27 \\
2MASS J03201710-1026120 & J03201710-1026120 & M8 & \nodata & M7.6 & 13.87 & 1.15 & 2013 Aug 14 & 120 & 44; 44 \\
2MASS J03250136+2253039 & J03250136+22530390 & L3 & \nodata & L3.3 & 15.43 & 1.65 & 2013 Sep 03 & 120 & 44; 44 \\
2MASSW J0326137+295015 & J03261367+2950152 & L3.5 & \nodata & L4.6 & 15.48 & 1.65 & 2009 Dec 07 & 120 & 11; 11 \\
2MASS J03264453+1919309 & J03264453+1919309 & M8.5 & \nodata & M8.6 & 13.12 & \nodata & 2012 Sep 25 & 120 & 49; 49 \\
SDSSp J032817.38+003257.2 & J03281737+00325719 & L3 & \nodata & L2.5: & 15.99 & 1.83 & 2012 Sep 27 & 120 & 19; 20 \\
LSPM J0330+3504B & J03301720+3505001 & \nodata & d/sdM7 & M8.6 & 16.00 & 0.68 & 2005 Oct 17 & 120 & \nodata; 75 \\
 & & & & & & & 2005 Dec 31 & 120 & \nodata; 75 \\
SDSSp J033035.13-002534.5 & J03303511-0025346 & L4 & \nodata & L6.5 & 15.31 & 1.47 & 2009 Nov 04 & 120 & 12; 20 \\
LEHPM 1-3365 & J03303847-2348463 & \nodata & esdM7 & M8.8 & 15.80 & 0.86 & 2004 Sep 09 & 120 & 32; 75 \\
2MASS J03320043-2317496 & J03320043-2317496 & M8 & \nodata & M8.4 & 13.64 & 1.10 & 2013 Oct 29 & 120 & 49; 49 \\
2MASS J03335134+0014068 & J03335134+0014068 & sdL & \nodata & M7.6 & 16.43 & -0.35 & 2013 Dec 05 & 120 & 62; 62 \\
LEHPM 1-3396 & J03340904-4953382 & \nodata & M8 & M9.4 & 11.38 & 0.98 & 2004 Sep 06 & 120 & 32; 75 \\
2MASS J03350236+2342407 & J03350236+2342407 & M8.5 & \nodata & M7.4 & 12.25 & 0.99 & 2013 Dec 05 & 120 & 14; 67 \\
2MASS J03354535+0658058 & J03354535+0658058 & M8 & \nodata & M8.0 & 13.41 & 1.15 & 2012 Oct 27 & 120 & 49; 49 \\
2MASSW J0337036-175807 & J03370359-1758079 & L4.5 & \nodata & L6.0: & 15.62 & 2.04 & 2009 Nov 08 & 120 & 13; 13 \\
2MASS J03395284+2457270 & J03395284+2457270 & M8 & \nodata & M7.7 & 12.84 & 1.10 & 2012 Dec 27 & 120 & \nodata; \nodata \\
SDSS J03440891+0111249 & J03440891+0111249 & L1 & \nodata & L2.9: & 14.74 & 1.22 & 2012 Oct 27 & 120 & 60; 60 \\
SDSS J03510002-00524587 & J03510002-00524587 & M8 & \nodata & M7.3 & 11.30 & 1.07 & 2012 Oct 27 & 120 & 48; 48 \\
2MASS J03521086+0210479 & J03521086+02104797 & M9 & L0+/-1 & M8.6 & 13.08 & 1.12 & 2012 Oct 27 & 120 & 47; 49, 47 \\
SDSS J035308.54+103056.0 & J03530854+1030560 & L1 & \nodata & L0.9 & 15.45 & 1.27 & 2013 Oct 29 & 120 & 60; 60 \\
2MASS J03540135+2316330 & J03540135+2316330 & M8 & \nodata & M7.9 & 13.12 & 1.13 & 2012 Dec 27 & 120 & \nodata; \nodata \\
LEHPM 2-471 & J03551067-1858173 & \nodata & M7 & M7.6 & 13.81 & 0.93 & 2006 Sep 03 & 120 & 32; 75 \\
2MASS J0355201+143929 & J0355201+143929 & M8 & \nodata & M8.8 & 13.81 & 1.11 & 2013 Oct 29 & 120 & 44; 44 \\
2MASS J03552337+1133437 & J03552337+1133437 & L5gamma & \nodata & L4.8:: & 14.05 & 2.52 & 2009 Dec 07 & 120 & 49; 56 \\
2MASSW J0355419+225702 & J03554190+22570159 & L3 & \nodata & L2.9: & 16.11 & 1.83 & 2012 Sep 27 & 120 & 11; 11 \\
DENIS-P J035729.6-441730 & J03572695-4417305 & L0beta & \nodata & L0.6: & 14.37 & 1.46 & 2007 Sep 16 & 120 & 38; 56 \\
2MASS J04012977-4050448 & J04012977-40504488 & L0: & \nodata & L0.0 & 14.53 & 1.36 & 2012 Dec 27 & 120 & 49; 49 \\
LSPM J0402+1730 & J04024315+1730136 & \nodata & sdM7 & M7.0 & 15.59 & 0.56 & 2005 Oct 17 & 120 & \nodata; 75 \\
 & & & & & & & 2005 Dec 31 & 120 & \nodata; 75 \\
2MASS J04070752+1546457 & J04070752+1546457 & L3.5 & \nodata & L3.9 & 15.48 & 1.92 & 2009 Dec 07 & 120 & 49; 49 \\
2MASS J0407089-234829 & J0407089-234829 & M8: & \nodata & M8.5 & 13.77 & 1.15 & 2013 Oct 29 & 120 & 44; 44 \\
2MASS J04081032+0742494 & J04081032+0742494 & M8 & \nodata & M8.1 & 13.59 & 1.17 & 2013 Dec 05 & 120 & 49; 49 \\
2MASSI J0408290-145033 & J04082905-1450334 & L2 & L4.5 & L1.3 & 14.22 & 1.40 & 2009 Nov 04 & 120 & 30; 27, 30 \\
2MASSI J0409095+210439 & J04090950+2104393 & L3 & \nodata & L3.4 & 15.51 & 1.66 & 2009 Dec 07 & 120 & 13; 13 \\
2MASS J0417474-212919 & J0417474-212919 & M8 & \nodata & M8.3 & 13.85 & 1.18 & 2013 Oct 29 & 120 & 44; 44 \\
SDSS J04270723+0859027 & J04270723+0859027 & M8 & \nodata & M8.8 & 12.92 & 1.19 & 2012 Dec 27 & 120 & \nodata; \nodata \\
DENIS J0427270-112713 & J04272708-1127143 & M7 & \nodata & M7.9 & 13.74 & 1.07 & 2013 Dec 05 & 120 & 59; 59 \\
2MASSI J0428510-225323 & J04285095-22532270 & L0.5 & \nodata & M9.9 & 13.51 & 1.39 & 2012 Sep 25 & 120 & 25; 25 \\
LP 655-23B & J04305157-0849007 & M8 & \nodata & M8.5 & 12.90 & 1.12 & 2013 Dec 05 & 120 & 28; 46 \\
LP 775-31 & J0435161-160657 & \nodata & M7 & M8.0 & 10.41 & 1.05 & 2004 Sep 07 & 120 & \nodata; \nodata \\
2MASS J04362054-4218523 & J04362054-42185236 & L0: & \nodata & L0.4 & 14.49 & 1.35 & 2012 Dec 27 & 120 & 49; 49 \\
2MASSI J0443058-320209 & J04430581-32020899 & L5 & \nodata & L6.4: & 15.27 & 1.40 & 2012 Sep 27 & 120 & 25; 25 \\
SDSS J044337.61+000205.1 & J04433761+0002051 & M9 & \nodata & M9.0 & 12.51 & 1.29 & 2013 Dec 05 & 120 & 20; 44 \\
2MASS 04441479+0543573 & J04441479+0543573 & M8 & \nodata & M7.9 & 13.67 & 1.15 & 2013 Dec 05 & 120 & 49; 49 \\
2MASSI J0451009-340214 & J04510092-34021500 & L0.5 & \nodata & L0.6 & 13.54 & 1.25 & 2012 Sep 27 & 120 & 27; 27 \\
2MASSI J0453264-175154 & J04532647-1751543 & L3: & \nodata & L3.1 & 15.14 & 1.68 & 2009 Nov 04 & 120 & 27; 27 \\
2MASS J05002100+0330501 & J05002099+03305010 & L4 & \nodata & L4.1 & 13.67 & 1.61 & 2012 Dec 27 & 120 & 49; 49 \\
2MASSI J0502134+144236 & J05021345+1442367 & L0 & \nodata & M8.9 & 14.27 & 1.32 & 2013 Dec 05 & 120 & 60; 55 \\
2MASS J05120636-2949540 & J05120636-29495400 & L4.5 & \nodata & L5.7:: & 15.46 & 2.18 & 2013 Oct 29 & 120 & 27; 52 \\
2MASS J05170548-4154413 & J05170548-4154413 & M9 & \nodata & M8.8 & 13.46 & 1.19 & 2012 Dec 27 & 120 & \nodata; \nodata \\
LEHPM 2-183 & J05173729-3348593 & M8 & M9 & M9.4 & 12.00 & 1.17 & 2004 Sep 06 & 120 & 32; 27, 75 \\
2MASS J05184616-2756457 & J05184616-2756457 & L0: & \nodata & L1.0 & 15.26 & 1.65 & 2009 Jan 25 & 120 & 44; 44 \\
2MASS J05264348-4455455 & J05264348-4455455 & M9.5 & \nodata & M9.8 & 14.08 & 1.38 & 2013 Dec 12 & 120 & 49; 49 \\
2MASS J05301261+6253254 & J05301261+6253254 & L1 & \nodata & L1.1 & 14.05 & 1.34 & 2008 Jan 09 & 120 & 49; 49 \\
2MASS J0534584-151143 & J0534584-151143 & M9 & \nodata & M8.9 & 13.15 & 1.15 & 2013 Oct 29 & 120 & 44; 44 \\
SDSSp J053951.99-005902.0 & J05395199-00590189 & L5 & L5 & L5.0 & 14.03 & 1.51 & 2009 Jan 24 & 120 & 12; 12, 34 \\
2MASS J05431887+6422528 & J05431887+6422528 & L1 & \nodata & L1.2 & 13.57 & 1.52 & 2008 Jan 09 & 120 & 49; 49 \\
2MASS J05441150-2433010 & J05441150-2433010 & M8 & \nodata & M7.6 & 12.53 & 1.07 & 2012 Dec 27 & 120 & \nodata; \nodata \\
2MASS J06022216+6336391 & J06022216+6336391 & L1: & \nodata & L1.5 & 14.27 & 1.58 & 2008 Jan 08 & 120 & 49; 49 \\
LSR 0602+3910 & J06023045+3910592 & L1 & \nodata & L0.8 & 12.30 & 1.44 & 2009 Nov 04 & 120 & 88; 88 \\
2MASS J06050190-2342260 & J06050190-2342260 & L0: & \nodata & M9.8 & 14.51 & 1.37 & 2012 Dec 27 & 120 & 44; 44 \\
2MASS J06050196-2342270 & J06050190-2342260 & L0: & \nodata & L1.1: & 14.51 & 1.37 & 2009 Jan 25 & 120 & 44; 44 \\
2MASS J06085283-2753583 & J06085283-2753583 & M8.5 low g & L0 lg & M9.6 & 3.600 & -8.78 & 2006 Sep 02 & 120 & 27; 59, 71 \\
SIPS J0614-2019 & J06141196-2019181 & \nodata & L4 & L1.3 & 14.78 & 1.41 & 2006 Sep 01 & 120 & \nodata; 72 \\
DENIS-P J0615493-010041 & J06154934-01004158 & L2+/-1 & \nodata & L1.0 & 13.75 & 1.21 & 2010 Jan 02 & 120 & 53; 53 \\
 & & & & & & & 2012 Dec 27 & 120 & 53; 53 \\
2MASS J06244595-4521548 & J06244595-45215479 & L5: & \nodata & L5.1 & 14.48 & 1.88 & 2013 Oct 29 & 120 & 49; 49 \\
SDSS J062621.22+002934.2 & J06262121+00293410 & L1 & \nodata & L0.3 & 15.93 & 1.07 & 2010 Jan 02 & 120 & 20; 20 \\
2MASS J06411840-4322329 & J06411839-43223290 & L1.5 & \nodata & L2.4: & 13.75 & 1.30 & 2012 Dec 27 & 120 & 49; 49 \\
DENIS-P J0652197-253450 & J06521977-25345058 & L0 & \nodata & M9.2 & 12.76 & 1.24 & 2009 Jan 25 & 120 & 53; 53 \\
 & & & & & & & 2009 Nov 04 & 120 & 53; 53 \\
DENIS-P J0652197-253450 & J06521977-2534505 & L0 & \nodata & M9.2 & 12.76 & 1.24 & 2006 Sep 02 & 120 & 53; 53 \\
LEHPM 2-461 & J06591011-4747002 & M6.5 & M7 & M7.4 & 13.64 & 0.92 & 2006 Dec 20 & 120 & 32; 87, 75 \\
LEHPM 2-436 & J07075333-4900574 & M8.5 & M8 & M8.8 & 13.23 & 1.12 & 2006 Dec 20 & 120 & 32; 75 \\
 & & & & & & & 2006 Dec 21 & 120 & 32; 37, 75 \\
2MASSW J0708213+295035 & J07082132+29503500 & L5 & \nodata & L5.4: & 16.72 & 1.95 & 2013 Dec 12 & 120 & 13; 13 \\
DENIS-P J0716478-063037 & J07164790-06303696 & L1+/-1 & \nodata & L1.1 & 13.90 & 1.33 & 2010 Jan 02 & 120 & 53; 53 \\
 & & & & & & & 2011 Apr 04 & 120 & 53; 53 \\
2MASS J07200325-0846499 & J07200325-0846499 & M9: & \nodata & M9.8 & 10.63 & 1.16 & 2013 Dec 05 & 120 & 70; 70 \\
2MASS J07231462+5727081 & J07231462+5727081 & L1 & \nodata & L0.2 & 13.97 & 1.36 & 2008 Jan 08 & 120 & 49; 49 \\
SDSS J07342570+30065792 & J07342571+3006583 & M8 & \nodata & M7.6 & 15.13 & 1.05 & 2009 Jan 25 & 120 & 48; 48 \\
SDSS J07351959+4108503 & J07351959+4108503 & L0 & \nodata & M8.9 & 15.78 & 0.93 & 2010 Jan 26 & 120 & 60; 60 \\
 & & & & & & & 2011 Mar 09 & 120 & 60; 60 \\
2MASSW J0740096+321203 & J07400965+32120320 & L4.5 & \nodata & L4.0 & 16.19 & 1.97 & 2010 Jan 26 & 120 & 61; 61 \\
 & & & & & & & 2012 Dec 27 & 120 & 13; 13 \\
SDSS J074756.31+394732.9 & J07475631+3947329 & L0 & \nodata & M8.3 & 15.08 & 1.35 & 2008 Jan 11 & 120 & 20; 20 \\
SDSS J074838.61+174332.9 & J07483861+1743329 & L7 & \nodata & L6.0 & 16.27 & 1.85 & 2013 Oct 29 & 120 & 54; 54 \\
DENIS-P J0751164-253043 & J07511645-2530432 & L2.5 & \nodata & L1.1 & 13.16 & 1.17 & 2009 Nov 04 & 120 & 53; 53 \\
2MASSI J0753321+291711 & J07533216+29171190 & L2 & \nodata & L2.0 & 15.52 & 1.67 & 2010 Jan 28 & 120 & 13; 13 \\
 & & & & & & & 2011 Apr 03 & 120 & 13; 13 \\
2MASS J07575274+0914103 & J07575274+0914103 & L4:: & \nodata & L3.7: & 15.86 & 1.77 & 2013 Apr 26 & 120 & 54; 54 \\
SDSS J080048.13+465825.5 & J08004815+46582560 & L2 & \nodata & L1.3 & 15.51 & 1.20 & 2011 Mar 09 & 75 & 20; 20 \\
2MASS J08041429+0330474 & J08041429+0330474 & M8.5 & \nodata & M9.7 & 13.69 & 1.25 & 2013 Oct 29 & 120 & 49; 49 \\
SDSS J080959.01+443422.2 & J08095903+4434216 & \nodata & L6 & L6.3: & 16.44 & 2.02 & 2008 Jan 12 & 120 & 34; 40 \\
DENIS-P J0812316-244442 & J08123170-24444239 & L2.5+/-1 & \nodata & L0.9 & 13.82 & 1.43 & 2010 Jan 03 & 120 & 53; 53 \\
 & & & & & & & 2012 Dec 27 & 120 & 53; 53 \\
SDSS J08175749+1824050 & J08175749+1824050 & L1 & \nodata & L2.0 & 15.09 & 1.27 & 2013 Apr 26 & 120 & 60; 60 \\
SDSS J08181228+3310482 & J08181228+3310482 & L0 & \nodata & L1.3 & 15.99 & 0.93 & 2011 Apr 03 & 120 & 60; 60 \\
SDSS J081946.02+165853.9 & J08194602+1658539 & M9 & \nodata & M8.6 & 13.79 & 1.17 & 2013 Dec 05 & 120 & 74; 74 \\
DENIS J0823031-491201 & J08230313-4912012 & L1.5 & L3 & L2.7 & 13.55 & 1.48 & 2013 Nov 24 & 120 & 53; 53, 68 \\
2MASS J08230838+6125208 & J08230837+61252079 & L2: & \nodata & L2.5 & 14.82 & 1.62 & 2011 Apr 03 & 120 & 49; 49 \\
SDSS J08264265+19392195 & J08264262+1939224 & L0 & \nodata & M9.2 & 14.78 & 1.20 & 2010 Jan 25 & 120 & 48; 48 \\
2MASSW J0829066+145622 & J08290664+1456225 & L2 & \nodata & L1.0 & 14.75 & 1.58 & 2008 Jan 08 & 120 & 13; 13 \\
GJ 1111 & J08294949+2646348 & M6.5 & \nodata & M7.2 & 8.230 & 0.97 & 2013 Dec 12 & 120 & 2; 58 \\
2MASSW J0829570+265510 & J08295706+26550990 & L6.5 & \nodata & L6.4:: & 17.11 & 2.15 & 2013 Dec 12 & 120 & 13; 13 \\
2MASS J08303256+0947150 & J08303256+0947150 & M8 & \nodata & M7.8 & 11.89 & 1.13 & 2012 Dec 27 & 120 & \nodata; \nodata \\
2MASS J08315564+1025466 & J08315564+1025466 & M9 & \nodata & M8.6 & 13.62 & 1.17 & 2009 Mar 21 & 120 & \nodata; 49 \\
2MASSW J0832045-012835 & J08320451-0128360 & L1.5 & \nodata & L1.2 & 14.13 & 1.42 & 2008 Jan 10 & 120 & 13; 13 \\
2MASS J08352366+1029318 & J08352366+1029318 & M7 & \nodata & M7.9 & 13.14 & 1.09 & 2013 Dec 05 & 120 & 49; 49 \\
SDSS J08354533+2224308 & J08354537+2224310 & L0 & \nodata & M8.7 & 15.74 & 1.29 & 2010 Jan 25 & 120 & 60; 60 \\
2MASS J08355829+0548308 & J08355829+05483080 & L3 & \nodata & L1.7 & 14.53 & 1.36 & 2010 Jan 24 & 120 & 49; 55 \\
 & & & & & & & 2011 Apr 04 & 120 & 49; 55 \\
SDSS J08362199+4949315 & J08362199+4949315 & L0 & \nodata & M9.3: & 15.42 & 0.88 & 2011 Mar 09 & 120 & 60; 60 \\
SDSS J08364634+0526426 & J08364635+0526426 & L0 & \nodata & M9.4 & 14.58 & 1.29 & 2008 Sep 23 & 120 & 60; 60 \\
2MASS J08391608+1253543 & J08391608+1253543 & M9 & \nodata & M8.8 & 13.75 & 1.16 & 2013 Dec 12 & 120 & 74; 74 \\
LHS 2034 & J08402975+1824091 & M6 & \nodata & M7.0 & 11.05 & 1.01 & 2013 Dec 12 & 120 & 1; 57 \\
SDSS J08410685+6035063 & J08410685+6035063 & L4 & \nodata & L1.5 & 15.94 & 1.25 & 2011 Apr 03 & 120 & 60; 60 \\
SDSS J08430794+3141292 & J08430794+3141292 & L3 & \nodata & L2.5 & 15.99 & 1.34 & 2011 Apr 03 & 120 & 60; 60 \\
SDSS J08433328+1024435 & J08433328+1024435 & L1 & \nodata & L2.7: & 14.87 & 1.20 & 2013 Dec 12 & 120 & 60; 60 \\
SDSS J084403.46+043436.19 & J08440346+04343619 & M8 & \nodata & M8.7 & 13.46 & 1.05 & 2013 Dec 12 & 120 & 48; 48 \\
SDSS J08475148+0138110 & J08475148+0138110 & L3 & \nodata & L3.2 & 16.23 & 1.82 & 2013 Dec 05 & 120 & 60; 60 \\
2MASS J08490052+0220155 & J08490052+0220155 & M8 & \nodata & M7.3 & 12.93 & 1.03 & 2013 Dec 05 & 120 & 74; 74 \\
2MASS J08533434-0329432 & J08533434-0329432 & M9e & \nodata & M8.6 & 15.04 & 0.52 & 2009 Mar 21 & 120 & \nodata; \nodata \\
SDSS J08583697+2710508 & J08583697+2710508 & L0 & \nodata & L0.0 & 15.05 & 1.39 & 2011 Mar 09 & 120 & 60; 60 \\
2MASSI J0859254-194926 & J08592522-1949279 & L6:: & L8 & L6.8 & 15.53 & 1.78 & 2008 Jan 12 & 120 & 27; 27, 69 \\
2MASS J08593854+6341355 & J08593854+6341355 & L0 & \nodata & M8.6 & 13.70 & 1.31 & 2008 Jan 11 & 120 & 49; 49 \\
2MASS J08594029+1145325 & J08594029+1145325 & M8 & \nodata & M8.4 & 12.74 & 1.25 & 2012 Dec 27 & 120 & \nodata; \nodata \\
LHS 2090 & J09002359+2150054 & M6.5 & \nodata & M7.3 & 9.440 & 1.00 & 2013 Dec 12 & 120 & 17; 58 \\
SDSS J09002368+2539343 & J09002368+2539343 & L7 & \nodata & L6.7 & 16.43 & 1.77 & 2013 Dec 12 & 120 & 60; 60 \\
SDSS J090206.90+003319.36 & J09020690+00331936 & M7 & \nodata & M7.3 & 12.11 & 0.95 & 2013 Dec 05 & 120 & 48; 48 \\
SDSS J09094813+1940439 & J09094813+1940439 & L1 & \nodata & M9.9 & 14.73 & 1.29 & 2013 Apr 26 & 120 & 60; 60 \\
DENIS-P J0909-0658 & J09095749-0658186 & L0 & \nodata & L0.2 & 13.89 & 1.35 & 2008 Jan 10 & 120 & 9; 52 \\
2MASS J09161504+2139512 & J09161504+2139512 & M9 & \nodata & M9.8 & 13.22 & 1.15 & 2013 Dec 12 & 120 & 74; 74 \\
2MASSW J0918382+213406 & J09183814+21340580 & L2.5 & \nodata & L2.7 & 15.66 & 1.76 & 2011 Apr 03 & 120 & 11; 11 \\
SDSS J09230870+2340137 & J09230870+2340137 & L1 & \nodata & L2.3 & 13.85 & 1.04 & 2011 Mar 09 & 120 & 60; 60 \\
2MASSW J0928397-160312 & J09283972-1603128 & L2 & \nodata & L1.7 & 15.32 & 1.71 & 2008 Jan 12 & 120 & 13; 13 \\
SDSS J09311323+2802271 & J09311323+2802271 & L3 & \nodata & L2.5: & 14.98 & 1.25 & 2011 Mar 09 & 120 & 60; 60 \\
SDSS J093128.22+052821.93 & J09312822+05282193 & M7 & \nodata & M8.4 & 12.86 & 1.06 & 2013 Dec 05 & 120 & 48; 48 \\
SDSS J09323747+6725145 & J09323747+6725145 & L0 & \nodata & M9.4 & 15.91 & 0.92 & 2011 Apr 03 & 120 & 60; 60 \\
2MASS J09340617+0536234 & J09340617+0536234 & M8 pec & \nodata & M7.5 & 15.57 & 0.81 & 2004 Mar 11 & 120 & 45; 45, 75 \\
2MASS J09352803-2934596 & J09352802-29345959 & L0 & \nodata & L0.3 & 14.04 & 1.21 & 2012 Dec 27 & 120 & 49; 49 \\
SDSS J09385888+0443439 & J09385888+0443439 & L0 & \nodata & M7.8 & 15.24 & 1.24 & 2013 Apr 26 & 120 & 60; 60 \\
SDSS J09404788+2946530 & J09404788+2946530 & L1 & \nodata & L0.4 & 15.29 & 1.37 & 2013 Apr 26 & 120 & 60; 60 \\
SDSS J09413492+1009421 & J09413492+1009421 & L0 & \nodata & M8.7 & 14.58 & 1.21 & 2013 Apr 26 & 120 & 60; 60 \\
2MASSW J0944027+313132 & J09440279+3131328 & L2 & \nodata & L1.7 & 15.50 & 1.49 & 2008 Jan 09 & 120 & 13; 13 \\
2MASS 09474477+0224327 & J09474477+0224327 & M8: & \nodata & M8.2 & 13.17 & 1.09 & 2013 Dec 05 & 120 & 49; 49 \\
LHS 2195 & J09492223+0806450 & M8.5 & \nodata & M8.5 & 12.31 & 1.10 & 2013 Dec 12 & 120 & 49; 49 \\
2MASS J09524622+0620410 & J09524622+0620410 & M8 & \nodata & M7.3 & 12.45 & 0.99 & 2013 Dec 12 & 120 & 74; 74 \\
2MASS J09532126-1014205 & J09532126-1014205 & L0 & \nodata & M9.4 & 13.47 & 1.33 & 2008 Jan 12 & 120 & 44; 44 \\
2MASS J09532126-1014205 & J09532126-10142056 & L0 & \nodata & L0.0 & 13.47 & 1.33 & 2006 Dec 20 & 120 & 44; 44 \\
NLTT 22851B & J09532455+0526583 & M9.5 & \nodata & M9.8 & 15.67 & 1.28 & 2013 Dec 05 & 120 & 62; 62 \\
SDSS J100319.17-010508.15 & J10031917-01050815 & M7 & \nodata & M8.0 & 12.33 & 1.09 & 2013 Dec 12 & 120 & 48; 48 \\
G 196-3B & J10042066+5022596 & L3beta & \nodata & L5.6:: & 14.83 & 2.05 & 2006 Dec 23 & 120 & 7; 56 \\
LHS 5166B & J10043929-33351889 & L4 & \nodata & L4.5: & 14.48 & 1.56 & 2013 Apr 26 & 120 & 22; 22 \\
LHS 2243 & J10163470+2751497 & M8 V & \nodata & M7.4 & 11.99 & 1.03 & 2013 Dec 12 & 120 & 5; 5 \\
2MASSI J1017075+130839 & J10170754+1308398 & L2: & L1 & L1.1 & 14.10 & 1.39 & 2008 Jan 12 & 120 & 27; 27, 30 \\
SDSS J10174251+4310579 & J10174251+4310579 & L1 & \nodata & L0.9 & 15.55 & 1.03 & 2011 Mar 09 & 120 & 60; 60 \\
2MASSW J1018588-290953 & J10185879-29095349 & L1 & \nodata & L0.3 & 14.21 & 1.42 & 2012 Dec 27 & 120 & 22; 22 \\
DENIS J1019245-270717 & J10192447-2707171 & L0.5 & \nodata & M9.1 & 13.53 & 1.06 & 2013 Dec 12 & 120 & 59; 59 \\
2MASS 10213232-2044069 & J10213232-2044069 & M9 & \nodata & M8.5 & 13.19 & 1.13 & 2013 Dec 12 & 120 & 49; 49 \\
2MASS J10220489+0200477 & J10220489+0200477 & L0 & \nodata & M9.0 & 14.10 & 1.20 & 2008 Jan 10 & 120 & 49; 49 \\
2MASS J10224821+5825453 & J10224821+5825453 & L1beta & \nodata & L0.6 & 13.50 & 1.34 & 2008 Jan 11 & 120 & 49; 49 \\
SDSS J102552.43+321234.0 & J10255227+3212349 & \nodata & L7.5+/-2.5 & L5.8: & 15.91 & 0.84 & 2008 Jan 08 & 120 & 40; 40 \\
2MASSI J1029216+162652 & J10292165+1626526 & L2.5 & \nodata & L2.8 & 14.29 & 1.67 & 2008 Jan 12 & 120 & 13; 13 \\
SDSS J10330910+1216259 & J10330910+1216259 & L0 & \nodata & M8.9 & 15.07 & 1.12 & 2013 Apr 26 & 120 & 60; 60 \\
SDSS J10340567+0350163 & J10340567+0350163 & L0 & \nodata & M8.7 & 14.70 & 1.07 & 2013 Apr 26 & 120 & 60; 60 \\
2MASSW J1035245+250745 & J10352455+2507450 & L1 & \nodata & L1.1 & 14.76 & 1.47 & 2008 Jan 08 & 120 & 13; 13 \\
DENIS J104617.0-421237 & J10461703-4212372 & \nodata & M8 & M8.2 & 14.29 & 1.01 & 2008 Jan 24 & 120 & \nodata; 84 \\
LP 213-68 & J10471381+4026493 & M8 & \nodata & M8.2 & 12.44 & 1.18 & 2013 Dec 12 & 120 & 16; 16 \\
DENIS-P J1047-1815 & J10473108-18155739 & L2.5 & \nodata & L0.3 & 14.20 & 1.31 & 2012 Dec 27 & 120 & 10; 10 \\
SDSS J104922.45+012559.2 & J10492244+01255930 & L5 & \nodata & L3.5: & 15.88 & 1.77 & 2011 Apr 04 & 120 & 54; 54 \\
2MASS J10511900+5613086 & J10511900+56130860 & L2 & \nodata & L0.8 & 13.24 & 1.34 & 2012 May 30 & 75 & 49; 49 \\
SDSS J10515124+13111633 & J10515124+13111633 & L0 & \nodata & M9.5: & 14.83 & 1.20 & 2013 Apr 26 & 120 & 48; 48 \\
SDSS J105547.29+080842.64 & J10554729+08084264 & M9 & \nodata & M8.5 & 12.55 & 1.18 & 2013 Dec 12 & 120 & 48; 48 \\
2MASSI J1059513-211308 & J10595138-21130819 & L1 & \nodata & L2.8: & 14.56 & 1.35 & 2012 Dec 27 & 120 & 27; 27 \\
LHS 2351 & J11061897+0428327 & M7 & \nodata & M7.6 & 12.33 & 1.00 & 2013 Dec 12 & 120 & 4; 39 \\
2MASS J11073750-2759385B & J11073750-2759385 & \nodata & M7 & M7.0 & \nodata & \nodata & 2009 Dec 29 & 120 & \nodata; 84 \\
Gliese 417BC & J11122567+35481310 & L4.5 & \nodata & L4.8 & 14.58 & 1.86 & 2007 Mar 16 & 120 & 13; 13 \\
LHS 2397a & J11214909-1313082 & M8 & \nodata & M8.5 & \nodata & \nodata & 2011 Mar 09 & 120 & \nodata; \nodata \\
2MASSW J1122362-391605 & J11223623-39160540 & L3 & \nodata & L3.7:: & 15.71 & 1.83 & 2012 Dec 27 & 120 & 22; 22 \\
SDSS J11264703+5816322 & J11264703+5816322 & L3 & \nodata & L1.3 & 15.84 & 1.30 & 2011 Apr 03 & 120 & 60; 60 \\
LEHPM 2-333 & J11414421-2232204 & \nodata & M8 & M8.8 & 12.63 & 1.06 & 2006 Apr 09 & 120 & 32; 75 \\
SDSS J11491231-0153006 & J11491231-0153006 & L1 & \nodata & M8.5 & 14.67 & 0.96 & 2011 Mar 09 & 120 & 60; 60 \\
2MASS J11533966+5032092 & J11533966+5032092 & L1: & \nodata & L0.3 & 14.19 & 1.34 & 2008 Jan 11 & 120 & 49; 49 \\
GJ 3693 & J11535267+0659561 & M8 & \nodata & M7.0 & 11.26 & 0.99 & 2013 Dec 12 & 120 & 4; 63 \\
2MASS J11544223-3400390 & J11544223-3400390 & L0 & \nodata & L0.5 & 14.20 & 1.34 & 2008 Jan 09 & 120 & 38; 52 \\
2MASSW J1155395-372735 & J11553951-37273499 & L2 & \nodata & L2.3 & 12.81 & 1.35 & 2012 Dec 27 & 120 & 22; 22 \\
LP 851-346 & J11554286-2224586 & M7.5 & \nodata & M7.7 & 10.93 & 1.05 & 2013 Dec 12 & 120 & 24; 24 \\
DENIS-P J1157480-484442 & J11574809-48444283 & L0.5+/-1 & \nodata & M9.4 & 14.01 & 1.21 & 2008 Jan 24 & 120 & 53; 53 \\
DENIS-P J1159+0057 & J11593850+00572679 & L0 & \nodata & L0.4 & 14.08 & 1.27 & 2013 Apr 25 & 120 & 10; 20 \\
SDSS J11594072+5409386 & J11594072+5409386 & L2 & \nodata & L0.9 & 15.22 & 1.46 & 2013 Apr 24 & 120 & 60; 60 \\
SDSSp J120358.19+001550.3 & J12035811+00155000 & L3 & \nodata & L5.0 & 14.01 & 1.53 & 2011 Apr 04 & 120 & 12; 12 \\
2MASSI J1204303+321259 & J12043036+32125950 & L0 & M9 & M9.6 & 13.82 & 1.30 & 2013 Apr 24 & 120 & 27; 27, 30 \\
SDSS J12061049+6242572 & J12061049+6242572 & L1 & \nodata & L2.1 & 15.65 & 1.70 & 2011 Mar 09 & 120 & 60; 60 \\
DENIS J1206501-393725 & J12065011-3937261 & L2 & \nodata & L1.9 & 14.32 & 1.22 & 2007 Mar 17 & 120 & 59; 59 \\
2MASS J12073804-3909050 & J12073803-39090500 & L2: & \nodata & L0.9 & 14.69 & 1.44 & 2011 Mar 11 & 120 & 49; 49 \\
2MASSI J1213033-043243 & J12130335-04324369 & L5 & \nodata & L4.2 & 14.68 & 1.67 & 2011 Apr 04 & 120 & 27; 27 \\
BRI 1222-1222 & J12245222-1238352 & M9 & \nodata & M8.5 & 12.57 & 1.22 & 2006 Jun 01 & 120 & 89; \nodata \\
2MASS J12312141+4959234 & J12312141+49592339 & L2 & \nodata & L3.4 & 14.62 & 1.48 & 2013 Apr 24 & 120 & 44; 44 \\
2MASS J12321827-0951502 & J12321827-0951502 & L0 & \nodata & M9.5 & 13.73 & 1.17 & 2008 Jan 14 & 120 & 49; 49 \\
SDSS J12455566+4902109 & J12455566+4902109 & L1 & \nodata & M7.8: & 15.95 & 0.75 & 2011 Mar 09 & 120 & 60; 60 \\
2MASSW J1246467+402715 & J12464677+40271500 & L4 & \nodata & L4.0 & 15.09 & 1.81 & 2011 Apr 03 & 120 & 13; 13 \\
SDSS J125128.43+624310.7 & J12512843+6243107 & L4 & \nodata & L4.2 & 15.49 & 1.13 & 2013 Apr 24 & 120 & 54; 54 \\
2MASS J12565688+0146163 & J12565688+0146163 & L2: & \nodata & L1.6 & 14.48 & 1.69 & 2009 Jun 30 & 120 & 49; 49 \\
SDSSp J125737.26-011336.1 & J12573726-0113360 & L4 & L5 & L5.8 & 15.94 & 1.82 & 2009 Jun 30 & 120 & 21; 20, 34 \\
2MASSW J1300425+191235 & J13004255+1912354 & L1 & L3 & L1.7 & 12.72 & 1.09 & 2006 Apr 10 & 120 & 14; 14, 50 \\
2MASS J13015465-1510223 & J13015464-15102229 & L1 & \nodata & L0.5 & 14.54 & 1.44 & 2013 Apr 26 & 120 & 49; 49 \\
GJ 499C & J13054106+2046394 & L4: & \nodata & L6.5 & 15.20 & 1.83 & 2009 Jun 30 & 120 & 27; 27 \\
2MASS J13061727+3820296 & J13061726+38202960 & L0 & \nodata & L0.6 & 14.63 & 1.41 & 2011 Apr 03 & 120 & 49; 49 \\
SDSS J131142.1+362923.9 & J13114192+3629247 & L6 & L5 pec (blue) & L6.8 & 15.55 & 1.40 & 2012 Jul 09 & 120 & 54; 54, 66 \\
2MASS J13120700+3937440 & J13120700+3937440 & L0: & \nodata & M8.8 & 14.14 & 1.25 & 2012 May 30 & 75 & \nodata; \nodata \\
2MASSI J1315309-264951 & J13153094-2649513 & L5.5 & \nodata & L6.7 & 15.20 & 1.73 & 2009 Jun 30 & 120 & 79; 52 \\
2MASS J13204427+0409045 & J13204427+04090450 & L3:: & \nodata & L2.5 & 15.25 & 1.63 & 2013 Apr 24 & 120 & 49; 49 \\
DENIS-P J1323-1806 & J13233597-18063790 & L0 & \nodata & L0.0 & 14.90 & 1.24 & 2013 Apr 26 & 120 & 10; 10 \\
2MASSW J1326201-272937 & J13262009-2729370 & L5 & \nodata & L6.6: & 15.85 & 1.99 & 2009 Jun 30 & 120 & 22; 22 \\
SDSS J13271521+0759375 & J13271521+0759375 & L1 & \nodata & L0.5 & 14.60 & 1.36 & 2013 Apr 25 & 120 & 60; 60 \\
2MASSW J1328550+211449 & J13285503+2114486 & L5 & \nodata & L4.1 & 16.19 & 1.93 & 2009 Jun 30 & 120 & 11; 11 \\
SDSS J133148.92-011651.4 & J13314893-01165000 & L6 & L8+/-2.5 & L6.1 & 15.46 & 1.39 & 2011 Mar 09 & 120 & 20; 20, 34 \\
SDSS J13331279+1509566 & J13331279+1509566 & L0 & \nodata & M7.8 & 15.84 & 0.75 & 2011 Mar 11 & 120 & 60; 60 \\
SDSS J13334536-0216002 & J13334536-0216002 & L3 & \nodata & L2.2 & 15.38 & 1.53 & 2013 Apr 25 & 120 & 60; 60 \\
2MASS J13364062+3743230 & J13364062+3743230 & L1 & \nodata & L0.4 & 14.41 & 1.31 & 2013 Apr 26 & 120 & 44; 44 \\
2MASS J13373116+4938367 & J13373115+49383670 & L0 & \nodata & M8.9 & 13.77 & 1.19 & 2012 May 30 & 75 & 44; 44 \\
2MASSW J1338261+414034 & J13382614+41403420 & L2.5 & \nodata & L2.4 & 14.22 & 1.45 & 2012 May 30 & 75 & 13; 13 \\
2MASS J13384944+0437315 & J13384944+04373150 & L1 & \nodata & L0.0 & 14.16 & 1.42 & 2012 May 30 & 75 & 49; 49 \\
2MASS J13411160-3052505 & J13411160-30525049 & L2:: & \nodata & L2.7: & 14.61 & 1.53 & 2012 Jul 09 & 120 & 49; 49 \\
2MASSW J1343167+394508 & J13431670+39450870 & L5 & \nodata & L5.3:: & 16.16 & 2.01 & 2013 Apr 24 & 120 & 13; 13 \\
SDSS J13571490-1438520 & J13571490-1438520 & M7 & \nodata & M8.5 & 12.85 & 1.11 & 2012 May 30 & 75 & \nodata; \nodata \\
2MASS J13595510-4034582 & J13595510-40345819 & L1 & \nodata & L3.1: & 13.65 & 1.08 & 2013 Apr 25 & 120 & 49; 49 \\
2MASS J14022235+0648479 & J14022235+0648479 & M9 & \nodata & M8.9 & 13.72 & 1.21 & 2010 Jul 07 & 120 & \nodata; \nodata \\
2MASS J14044495+4634297 & J14044495+4634297 & L0: & \nodata & M9.7 & 14.34 & 1.28 & 2008 Jul 13 & 120 & 44; 44 \\
SDSS J14060148+5249309 & J14060148+5249309 & L0 & \nodata & M9.8 & 15.56 & 1.00 & 2011 Mar 09 & 120 & \nodata; 60 \\
2MASS J14090310-3357565 & J14090310-3357565 & L2 & \nodata & L1.3 & 14.25 & 1.38 & 2010 Jul 07 & 120 & 52; 52 \\
2MASSW J1411175+393636 & J14111735+3936363 & L1.5 & \nodata & L1.5 & 14.64 & 1.40 & 2008 Jul 13 & 120 & 13; 13 \\
2MASS J14122270+2354100 & J14122270+2354100 & M9 & \nodata & M7.8 & 13.73 & 1.08 & 2009 Jun 30 & 120 & \nodata; \nodata \\
2MASSW J1412244+163312 & J14122449+1633115 & L0.5 & \nodata & M9.9 & 13.89 & 1.37 & 2008 Jul 30 & 120 & 13; 13 \\
SDSS J14205830+2131566 & J14205830+2131566 & L1 & \nodata & L0.0: & 15.12 & 1.06 & 2011 Mar 11 & 120 & 60; 60 \\
2MASSW 1421314+182740 & J14213145+1827407 & L0 & \nodata & M8.9 & 13.23 & 1.29 & 2008 Jul 30 & 120 & 14; 49 \\
SDSS J142227.25+221557.1 & J14222720+2215575 & \nodata & L6.5+/-2 & L5.4: & 17.06 & 1.42 & 2009 Jun 30 & 120 & 40; 40 \\
SDSS J14225715+0827521 & J14225715+0827521 & L2 & \nodata & L2.1 & 15.10 & 1.45 & 2013 Apr 25 & 120 & 60; 60 \\
2MASS J14232186+6154005 & J14232186+6154005 & \nodata & L4 & L4.5 & 16.60 & 1.32 & 2013 Apr 26 & 120 & 65; 65 \\
GD 165B & J14243909+0917104 & L4 & L3+/-2 & L4.4 & 15.69 & 1.52 & 2009 Jun 29 & 120 & 3; 11, 34 \\
DENIS-P J142527.97-365023.4 & J14252798-3650229 & L3: & L5 & L4.5:: & 13.75 & 1.94 & 2010 Jul 07 & 120 & 31; 49, 31 \\
2MASS J14261286+3130394 & J14261286+3130394 & L4 & \nodata & L4.0:: & 16.62 & 1.90 & 2013 Apr 25 & 120 & 54; 54 \\
2MASS J14283132+5923354 & J14283132+59233546 & L4 & \nodata & L4.4 & 14.78 & 1.52 & 2012 Jul 09 & 120 & 49; 49 \\
LHS 2924 & J14284313+3310368 & M9 V & \nodata & M9.1 & 11.99 & 1.25 & 2007 Jul 04 & 120 & \nodata; \nodata \\
2MASSI J1430435+291540 & J14304358+2915405 & L2 & L0.5 & L1.5 & 14.27 & 1.50 & 2008 Jul 13 & 120 & 30; 27, 30 \\
SDSS J14324210+3451427 & J14324210+3451427 & L1 & \nodata & L1.2 & 15.75 & 0.98 & 2011 Apr 19 & 120 & 60; 60 \\
SDSS J14380829+64083631 & J14380829+64083631 & L0 & \nodata & L0.2 & 12.98 & 1.33 & 2011 Mar 11 & 120 & 48; 48 \\
SDSS J143832.63+572216.9 & J14383259+5722168 & L5 & \nodata & L4.6 & 15.96 & 1.59 & 2010 Jul 07 & 120 & 54; 54 \\
2MASSW J1438549-130910 & J14385498-13091029 & L3: & \nodata & L3.1 & 15.49 & 1.63 & 2012 Jul 09 & 120 & 13; 13 \\
SDSS J143933.44+031759.2 & J14393342+03175909 & L1 & \nodata & L0.7 & 15.99 & 1.18 & 2011 Apr 19 & 120 & 20; 20 \\
SDSS J14403025+12333391 & J14403025+12333391 & M9 & \nodata & M8.6 & 14.41 & 1.22 & 2013 Mar 27 & 75 & 48; 48 \\
2MASSI J1441045+271932 & J14410457+27193234 & M7 & \nodata & M7.0 & 12.99 & 1.02 & 2013 Mar 27 & 75 & 44; 44 \\
G 124-62BC & J14413716-09455900 & L0.5 & \nodata & L0.4 & 14.02 & 1.36 & 2008 Jul 14 & 120 & 10; 13 \\
 & & & & & & & 2011 Mar 09 & 120 & 10; 13 \\
G 239-25 B & J14422175+6603198 & \nodata & L0+/-1 & M8.1 & 11.51 & 1.18 & 2010 Jul 07 & 120 & 35; 78 \\
SSSPM 1444-2019 & J14442067-2019222 & d/sdM9 & d/sdM7 & M9.0 & 12.55 & 0.61 & 2005 Mar 23 & 120 & 33; 45, 75 \\
2MASS J14442946+0048530 & J14442946+0048530 & M9 & \nodata & M8.1 & 15.95 & 0.76 & 2009 Jun 30 & 120 & \nodata; \nodata \\
SDSSp J144600.60+002452.0 & J14460060+00245190 & L6 & L5 & L4.2 & 15.89 & 1.96 & 2011 Mar 11 & 120 & 21; 20, 34 \\
2MASSW J1449378+235537 & J14493784+2355378 & L0 & \nodata & M9.5 & 15.82 & 1.51 & 2008 Jul 13 & 120 & 13; 13 \\
2MASS J14520183+1114590 & J14520183+1114590 & L2 & \nodata & L2.9 & 15.52 & 1.18 & 2013 Apr 26 & 120 & 77; 62 \\
SDSS J14525558+2723244 & J14525558+2723244 & L0 & \nodata & L0.2: & 14.92 & 0.84 & 2011 Mar 09 & 120 & 60; 60 \\
SDSS J14532589+1420418 & J14532589+1420418 & L1 & \nodata & L4.1: & 15.07 & 1.18 & 2013 Apr 26 & 120 & 60; 60 \\
LEHPM 2-50 & J14560172-2747288 & \nodata & L1 & M9.3 & 13.25 & 1.06 & 2006 Mar 12 & 120 & 32; 75 \\
LHS 3003 & J1456383-280947 & M7 & \nodata & M7.7 & 9.970 & 1.04 & 2008 Jul 29 & 120 & \nodata; \nodata \\
LEHPM 2-498 & J14565736-2631265 & \nodata & M8 & M7.7 & 13.56 & 0.95 & 2006 Mar 12 & 120 & 32; 75 \\
PSS 1458+2839 & J1458245+283958 & M8.5 & \nodata & M8.5 & 13.08 & 1.23 & 2008 Jul 13 & 120 & \nodata; \nodata \\
2MASS J15004572+4219448 & J15004572+4219448 & M9 & \nodata & M8.4 & 13.77 & 1.13 & 2012 May 30 & 75 & \nodata; \nodata \\
TVLM 513-46546 & J1501081+225002 & M8.5 & \nodata & M9.3 & 11.87 & 1.16 & 2008 Jul 30 & 120 & \nodata; \nodata \\
2MASS J15101685-024107 & J15101685-024107 & M9 & \nodata & M9.3 & 12.61 & 1.27 & 2009 Jun 29 & 120 & \nodata; \nodata \\
SDSS J15102955+36194699 & J15102955+36194699 & M9 & \nodata & M8.3 & 14.00 & 1.18 & 2013 Aug 14 & 120 & 48; 48 \\
2MASS J15111091+4340363 & J15111091+4340363 & L5 & \nodata & L5.8 & 16.60 & 1.90 & 2013 Apr 25 & 120 & 54; 54 \\
SDSS J15124067+3403501 & J15124067+3403501 & L3 & \nodata & L0.7 & 15.04 & 1.63 & 2013 Apr 25 & 120 & 60; 60 \\
2MASS J15230657-2347526 & J15230657-2347526 & \nodata & L2.5 & L0.3 & 14.20 & 1.30 & 2008 Jul 29 & 120 & 47; 82 \\
SDSS J153453.33+121949.2 & J15345324+12194950 & \nodata & L4+/-1.5 & L5.5 & 15.33 & 1.51 & 2012 Jul 09 & 120 & 40; 40 \\
2MASS J15345700-1418480 & J15345700-1418480 & M7 & \nodata & M8.6 & 11.39 & 1.08 & 2012 May 30 & 75 & \nodata; \nodata \\
DENIS-P J153941.96-052042.4 & J15394189-0520428 & L4: & L2 & L4.2 & 13.92 & 1.35 & 2008 Jul 14 & 120 & 31; 52, 31 \\
LEHPM 2-287 & J15453990-2255167 & \nodata & M8 & M8.2 & 13.71 & 1.09 & 2006 Apr 09 & 120 & 32; 75 \\
2MASS J15474719-2423493 & J15474719-2423493 & M9 & \nodata & M9.0 & 13.97 & 1.23 & 2008 Jul 29 & 120 & 49; 49 \\
SDSS J154849.02+172235.4 & J15484911+17223590 & \nodata & L5 & L6.6 & 16.10 & 1.65 & 2013 Aug 14 & 120 & 40; 40 \\
2MASS J15485834-1636018 & J15485834-1636018 & \nodata & L2+/-1 & M8.8 & 13.89 & 1.26 & 2010 Jul 07 & 120 & 47; 47 \\
SDSS J15512086+4329303 & J15512086+4329303 & L3 & \nodata & L3.1 & 15.13 & 1.50 & 2011 Apr 19 & 120 & 60; 60 \\
SDSS J15525232-0035019 & J15525232-0035019 & L0 & \nodata & M9.6: & 15.99 & 0.98 & 2011 Apr 19 & 120 & 60; 60 \\
2MASSW J1552591+294849 & J15525906+2948485 & L0beta & L1 & L0.5: & 13.48 & 1.46 & 2008 Jul 30 & 120 & 30; 56, 30 \\
2MASSW J1553214+210907 & J15532142+2109071 & L5.5 & \nodata & L6.6: & 16.70 & 2.02 & 2009 Jun 29 & 120 & 11; 11 \\
2MASSW J1555157-095605 & J15551573-0956055 & L1 & \nodata & L1.6 & 12.56 & 1.11 & 2008 Jul 14 & 120 & 22; 22 \\
SDSS J15564435+1723089 & J15564435+1723089 & L0 & \nodata & L0.7 & 14.67 & 1.32 & 2013 Aug 14 & 120 & 60; 60 \\
2MASS J15573270+1752380 & J15573270+1752380 & M7.5 & \nodata & M8.3 & 13.54 & 1.09 & 2013 Aug 14 & 120 & 44; 44 \\
2MASSI J1600054+170832 & J16000548+1708328 & L1.5 & \nodata & L1.8 & 16.05 & 1.37 & 2008 Jul 12 & 120 & 13; 13 \\
2MASS J16082460+195747 & J16082460+195747 & M9 & \nodata & M8.6 & 13.52 & 1.17 & 2009 Jun 29 & 120 & \nodata; \nodata \\
LSR 1610-0040 & J16102900-0040530 & sdL: & d/sdM6 & M7.0: & 12.91 & 0.89 & 2004 Mar 12 & 120 & 26; 26, 42 \\
2MASS J16134550+1708270 & J16134550+1708270 & M9.5 & \nodata & M9.6 & 13.47 & 1.28 & 2009 Jun 29 & 120 & \nodata; \nodata \\
2MASSW J1615441+355900 & J16154416+3559005 & L3 & \nodata & L3.6 & 14.54 & 1.60 & 2009 Jun 30 & 120 & 13; 13 \\
2MASS J16184503-1321297 & J16184503-1321297 & L0: & \nodata & M9.3 & 14.25 & 1.33 & 2010 Jul 07 & 120 & 52; 52 \\
SDSS J161928.31+005011.9 & J16192830+0050118 & L2 & \nodata & L1.3 & 14.39 & 1.20 & 2008 Jul 30 & 120 & 20; 20 \\
LEHPM 2-1973 & J16202207-2446025 & \nodata & M7 & M7.0 & 14.32 & 0.94 & 2006 Apr 09 & 120 & 32; 75 \\
GJ 618.1B & J16202614-0416315 & L2.5 & \nodata & L2.4 & 15.28 & 1.69 & 2008 Jul 30 & 120 & 18; 18 \\
2MASS J16203450-2430200 & J16203456-2430205 & M6.5 & \nodata & M9.4:: & 14.20 & 1.66 & 2008 Jul 29 & 120 & \nodata; \nodata \\
2MASS J16210822+2938480 & J16210822+2938480 & M9 & \nodata & M9.4 & 15.17 & 0.84 & 2009 Jun 30 & 120 & \nodata; \nodata \\
SDSS J16260303+2113130 & J16260303+2113130 & L3 & \nodata & L4.7: & 15.48 & 1.56 & 2013 Apr 24 & 120 & 60; 60 \\
2MASS J16301770-2120010 & J16301770-2120010 & \nodata & M9: & M9.4 & 14.51 & 1.32 & 2008 Jul 29 & 120 & 77; \nodata \\
 & & & & & & & 2008 Aug 28 & 120 & 77; \nodata \\
2MASS J16304139+0938446 & J16304138+09384459 & L0:: & \nodata & L0.4: & 14.87 & 1.57 & 2011 Apr 19 & 120 & 49; 49 \\
SDSS J16311227+32271141 & J16311227+32271141 & M7 & \nodata & M8.2 & 13.15 & 0.91 & 2013 Apr 26 & 120 & 48; 48 \\
SDSS J163256.1+350507.3 & J1632561+3505073 & L1 & \nodata & L0.7 & 14.65 & 1.35 & 2012 Jul 09 & 120 & 74; 74 \\
SDSS J16351918+42230531 & J16351918+42230531 & M8 & \nodata & M8.6 & 12.88 & 1.09 & 2013 Apr 26 & 120 & 48; 48 \\
SDSSp J163600.79-003452.6 & J16360078-0034525 & L0 & \nodata & M9.0 & 14.59 & 1.18 & 2008 Jul 30 & 120 & 12; 12 \\
2MASS J16452207+3004071 & J16452207+3004071 & L3 & \nodata & L2.3 & 15.19 & 1.60 & 2008 Jul 13 & 120 & 44; 44 \\
2MASS J16452207+3004071 & J16452207+30040718 & L3 & \nodata & L3.0 & 15.19 & 1.60 & 2012 Jul 09 & 120 & 44; 44 \\
2MASS J16490419+0444571 & J16490419+0444571 & M8 & \nodata & M8.1 & 12.96 & 1.08 & 2013 Aug 14 & 120 & 49; 49 \\
SDSS J16545079+3747146 & J16545079+3747146 & L2 & \nodata & L0.7 & 15.01 & 1.35 & 2013 Apr 26 & 120 & 60; 60 \\
VB 8 & J16553529-0823401 & M7 V & \nodata & M7.0 & 9.780 & 0.96 & 2007 Jul 04 & 120 & \nodata; \nodata \\
2MASS J16573454+1054233 & J16573454+1054233 & L2 & \nodata & L1.4 & 14.15 & 1.35 & 2009 Jun 29 & 120 & 49; 49 \\
WISE J165842.56+510335.0 & J16584256+5103350 & \nodata & L6pec & L5.5: & 15.06 & 1.40 & 2013 Oct 23 & 120 & 69; 69 \\
SDSS J16585026+1820006 & J16585026+1820006 & L0 & \nodata & L0.9 & 15.48 & 0.91 & 2010 Jul 07 & 120 & \nodata; \nodata \\
SDSS J17031670+19063603 & J17031670+19063603 & L0 & \nodata & M8.9 & 14.92 & 1.27 & 2012 Jul 09 & 120 & 48; 48 \\
2MASS J17072343-0558249B & J17072343-05582489 & \nodata & L3 & L0.0 & 12.26 & 1.23 & 2006 Aug 28 & 120 & 41; 41 \\
DENIS J1707252-013809 & J17072529-0138093 & L0.5 & L2 & L1.0 & 14.29 & 1.22 & 2006 Aug 28 & 120 & 59; 59, 64 \\
2MASSI J1707333+430130 & J17073334+4301304 & L0.5 & \nodata & M8.7 & 13.97 & 1.35 & 2008 Sep 08 & 120 & 27; 27 \\
SDSS J17104934+33232518 & J17104934+33232518 & L0 & \nodata & M9.4 & 15.13 & 1.05 & 2011 Apr 19 & 120 & 48; 48 \\
2MASS J17111353+2326333 & J17111353+2326333 & L0: & \nodata & L0.5: & 14.50 & 1.44 & 2008 Jul 13 & 120 & 44; 44 \\
G 203-50 B & J17114530+4029021 & \nodata & L5+2-1.5 & L5.0 & 15.00 & 1.20 & 2008 Sep 09 & 120 & 86; 86 \\
 & & & & & & & 2010 Jul 07 & 120 & 86; 86 \\
2MASS J10511900+5613086 & J17170450+1509530 & M7 & \nodata & M7.9 & 13.61 & 1.11 & 2012 May 30 & 75 & \nodata; \nodata \\
SDSS J171714.10+652622.2 & J17171408+6526221 & L4 & \nodata & L6.2 & 14.95 & 1.77 & 2009 Jun 30 & 120 & 20; 20 \\
SDSS J17175402+64274503 & J17175402+64274503 & M8 & \nodata & M8.8 & 14.41 & 1.03 & 2013 Oct 22 & 120 & 48; 48 \\
2MASSI J1721039+334415 & J17210390+3344160 & L3 & L5+/-1 & L5.3: & 13.63 & 1.14 & 2008 Sep 08 & 120 & 27; 27, 50 \\
SDSS J172244.32+632946.8 & J17224432+6329470 & L0 & \nodata & L0.7 & 15.37 & 1.29 & 2009 Jun 30 & 120 & 20; 20 \\
SDSS J17254384+5325349 & J17254384+5325349 & L1 & \nodata & M8.0 & 15.16 & 0.95 & 2010 Jul 07 & 120 & \nodata; \nodata \\
2MASSI J1726000+153819 & J17260007+1538190 & L3beta & \nodata & L3.6:: & 15.67 & 2.01 & 2008 May 11 & 120 & 13; 56 \\
 & & & & & & & 2008 Jul 13 & 120 & 13; 56 \\
2MASS J17281134+0839590 & J17281134+0839590 & M9 pec & \nodata & M9.8 & 13.63 & 1.13 & 2009 Jun 29 & 120 & \nodata; \nodata \\
DENIS-P J1733423-165449 & J17334227-1654500 & L0.5+/-1 & \nodata & L0.9 & 13.53 & 1.18 & 2006 Apr 11 & 120 & 53; 53 \\
2MASSW J1743415+212707 & J17434148+2127069 & L2.5 & \nodata & L2.4 & 15.83 & 1.51 & 2009 Jun 30 & 120 & 13; 13 \\
DENIS-P J1745346-164053 & J17453466-1640538 & L1.5+/-1 & \nodata & L1.3 & 13.65 & 1.24 & 2008 Sep 08 & 120 & 53; 53 \\
2MASS J17461199+5034036 & J17461199+50340362 & L5 & \nodata & L5.7 & 15.10 & 1.57 & 2012 Jul 09 & 120 & 49; 49 \\
2MASS J18000116-1559235 & J18000116-1559235 & L5.5 & \nodata & L4.3 & 13.30 & \nodata & 2012 Jul 09 & 120 & 68; 68 \\
2MASS J18064570+2923591 & J18064570+2923591 & M8: & \nodata & M8.3 & 14.20 & 1.26 & 2010 Jul 07 & 120 & \nodata; \nodata \\
LSR 1826+3014 & J18261131+3014201 & M8.5 & d/sdM8.5 & M9.9 & 11.66 & 0.85 & 2004 Sep 09 & 120 & 23; 23, 75 \\
SDSS J183929.17+442438 & J18392917+442438 & M9 & \nodata & M8.9 & 13.43 & 1.08 & 2008 Nov 04 & 120 & 48; 48 \\
DENIS J19013910-3700170 & J19013910-3700170 & M8 & \nodata & L0.1:: & 14.26 & 1.96 & 2013 Apr 24 & 120 & 59; 59 \\
DENIS-P J1909081-193748 & J19090821-1937479 & L1+/-1 & \nodata & L1.4 & 14.52 & 1.61 & 2008 Sep 08 & 120 & 53; 53 \\
VB 10 & J19165762+0509021 & M8 V & \nodata & M8.0 & 9.910 & 1.14 & 2007 Jul 04 & 120 & 90; 73 \\
2MASS J19233810-3308410 & J19233810-3308410 & M7 & \nodata & M8.5 & 13.27 & 1.04 & 2012 Sep 27 & 120 & \nodata; \nodata \\
DENIS JJ1934511-184134 & J1934511-184134 & M8.5 & \nodata & M8.5 & 14.28 & 1.15 & 2013 Oct 23 & 120 & 59; 59 \\
LEHPM 2-90 & J19453495-2557190 & \nodata & M9 & M8.9 & 12.35 & 0.84 & 2006 Sep 02 & 120 & 32; 75 \\
2MASS J19561542-1754252 & J19561542-1754252 & M8 & L0+/-1 & M8.5 & 13.75 & 1.10 & 2007 Sep 16 & 120 & 47; 49, 82 \\
2MASS J20025073-0521524 & J200250732-05215242 & L6 & \nodata & L6.8:: & 15.32 & 1.90 & 2007 Jul 04 & 120 & 44; 44 \\
DENIS J2013108-124244 & J2013108-124244 & L1.5 & \nodata & L0.7 & 14.52 & 1.21 & 2013 Oct 22 & 120 & 59; 59 \\
2MASS J20263647+0439400 & J20263647+0439400 & M9: & \nodata & M8.5 & 14.16 & 1.23 & 2009 Jun 28 & 120 & \nodata; \nodata \\
2MASS J2035203-311008 & J2035203-311008 & M7 & \nodata & M7.9 & 13.19 & 1.03 & 2010 Jul 07 & 120 & \nodata; \nodata \\
2MASS J20414283-3506442 & J20414283-3506442 & L2: & \nodata & L1.9 & 14.89 & 1.49 & 2008 Sep 08 & 120 & 44; 44 \\
SDSS J204724.7+142152 & J2047247+142152 & M7.5 & \nodata & M8.9 & 13.04 & 1.16 & 2008 Nov 03 & 120 & 48; 48 \\
LEHPM 2-381 & J20522811-4758362 & M8 & M8 & M8.1 & 12.94 & 1.06 & 2004 Sep 06 & 120 & 32; 75 \\
2MASSI J2054358+151904 & J20543585+1519043 & L1: & \nodata & L0.3 & 16.37 & 1.39 & 2009 Jun 28 & 120 & 13; 13 \\
2MASSI J2057153+171515 & J20571538+1715154 & L1.5 & \nodata & M9.9 & 15.97 & 1.47 & 2009 Jun 28 & 120 & 13; 13 \\
2MASS J20575592-0050060 & J20575592-0050060 & M9 & \nodata & M9.3 & 14.97 & 1.20 & 2009 Jun 29 & 120 & \nodata; \nodata \\
2MASS J21075409-4544064 & J21075409-45440639 & L0: & \nodata & L2.6 & 14.92 & 1.53 & 2013 Aug 14 & 120 & 49; 49 \\
HB 2115-4518 & J2118317-450552 & M8.5 & \nodata & M8.6 & 13.43 & 1.06 & 2008 Jul 14 & 120 & \nodata; \nodata \\
SDSS J211846.77-001044.6 & J21184677-00104469 & L1 & \nodata & L2.2: & 16.20 & 1.13 & 2012 Sep 27 & 120 & 54; 54 \\
SDSS J212033.89+102159 & J21203389+102159 & M8 & \nodata & M9.0 & 13.54 & 1.12 & 2008 Nov 03 & 120 & 48; 48 \\
2MASS J21233110-2345180 & J21233110-2345180 & M7.5 & \nodata & M8.2 & 13.58 & 1.04 & 2013 Jul 17 & 75 & 44; 44 \\
2MASS J21263403-3143220 & J21263403-3143220 & M9 & \nodata & M9.2 & 13.47 & 1.10 & 2009 Jun 28 & 120 & \nodata; \nodata \\
HB 2124-4228 & J2127261-421518 & M7.5 & \nodata & M8.9 & 13.32 & 1.14 & 2008 Jul 14 & 120 & \nodata; \nodata \\
HB 2126-4459 & J2130086-444627 & M8.5 & \nodata & M8.2 & 14.32 & 1.15 & 2008 Jul 14 & 120 & \nodata; \nodata \\
2MASSW J2130446-084520 & J21304463-08452049 & L1.5 & \nodata & M8.3 & 14.14 & 1.32 & 2006 Sep 01 & 120 & 52; 52 \\
 & & & & & & & 2006 Sep 02 & 120 & 52; 52 \\
 & & & & & & & 2008 Jul 13 & 120 & 52; 52 \\
 & & & & & & & 2008 Sep 09 & 120 & 52; 52 \\
 & & & & & & & 2012 Sep 27 & 120 & 52; 52 \\
 & & & & & & & 2012 Oct 27 & 120 & 52; 52 \\
SDSS J213240.36+102949.4 & J21324035+10294940 & \nodata & L4.5+/-1 & L4.8:: & 16.59 & 1.96 & 2012 Oct 27 & 120 & 40; 40 \\
SDSS J213307.94+232159 & J21330794+232159 & M9.5 & \nodata & M9.6 & 13.74 & 1.18 & 2008 Nov 04 & 120 & 48; 48 \\
SDSS J213435.61+240408 & J21343561+240408 & M8 & \nodata & M9.2 & 13.57 & 1.17 & 2008 Nov 04 & 120 & 48; 48 \\
2MASS J21371044+1450475 & J21371044+1450475 & L2 & \nodata & L0.8 & 14.13 & 1.32 & 2008 Sep 08 & 120 & 49; 49 \\
DENIS J21391360-3529500 & J21391360-3529500 & L0 & \nodata & L2.1: & 14.47 & 1.11 & 2013 Aug 14 & 120 & 59; 59 \\
SDSS J214046.55+011259.7 & J21404654+0112594 & L3 & \nodata & L4.4 & 15.89 & 1.47 & 2008 Sep 08 & 120 & 20; 20 \\
2MASS J21420580-3101162 & J21420580-3101162 & L3 & \nodata & L2.9 & 15.84 & 1.88 & 2010 Jul 07 & 120 & 43; 43 \\
SDSS J214527.82-073434.2 & J21452782-0734342 & M9 & \nodata & M8.7 & 15.59 & 1.28 & 2009 Nov 04 & 120 & 48; 48 \\
2MASS J21472764+0101040 & J21472764+0101040 & M9 & \nodata & M9.1 & 14.57 & 1.10 & 2009 Jun 28 & 120 & \nodata; \nodata \\
2MASS J21481628+4003593 & J21481633+4003594 & L6 & L6.5pec & L4.0 & 14.15 & 2.38 & 2005 Sep 09 & 120 & 51; 51 \\
2MASS J21483083+0020540 & J21483083+0020540 & M9 & \nodata & M8.5 & 15.46 & 1.15 & 2009 Jun 28 & 120 & \nodata; \nodata \\
SDSS J214956.55+060334 & J21495655+060334 & M9 & \nodata & M8.1 & 13.34 & 1.17 & 2008 Nov 03 & 120 & 48; 48 \\
SDSS J215339.77+295005 & J21533977+295005 & M9 & \nodata & M8.8 & 13.94 & 1.17 & 2008 Nov 03 & 120 & 48; 48 \\
2MASS J21580457-1550098 & J21580456-15500980 & L4: & \nodata & L4.3: & 15.04 & 1.85 & 2006 Sep 01 & 120 & 52; 52 \\
2MASS J22044198-0036510 & J22044198-0036510 & M9 & \nodata & M8.5 & 15.73 & 1.24 & 2009 Jun 29 & 120 & \nodata; \nodata \\
2MASSW J2206450-421721 & J22064498-4217208 & L2 & \nodata & L4.2:: & 15.56 & 1.95 & 2008 Jul 14 & 120 & 13; 13 \\
GRH 2208-2007 & J2210499-195224 & M7.5 & \nodata & M8.8 & 14.00 & 0.85 & 2008 Jul 14 & 120 & \nodata; \nodata \\
2MASS J22114470+6856262 & J22114470+6856262 & \nodata & L2 & L2.2 & 15.67 & 1.65 & 2005 Sep 08 & 120 & 61; 61 \\
2MASS J22134491-2136079 & J22134491-21360789 & L0gamma & \nodata & L1.9: & 15.38 & 1.62 & 2006 Sep 02 & 120 & 44; 56 \\
 & & & & & & & 2008 Aug 29 & 120 & 44; 56 \\
WISE J222219.93+302601.4 & J22221993+3026014 & \nodata & L9 & L6.7: & 16.55 & 1.37 & 2013 Oct 23 & 120 & 69; 69 \\
LHS 523 & J22285440-1325178 & M6.5 & \nodata & M7.7 & 10.77 & 0.92 & 2007 Sep 16 & 120 & \nodata; \nodata \\
2MASPJ2234330+291850 & J2234331+291849 & M8: & \nodata & M7.9 & 14.04 & 1.08 & 2008 Jul 12 & 120 & \nodata; \nodata \\
2MASS J22355013+1227370 & J22355013+1227370 & M9 & \nodata & M9.2 & 15.21 & 1.17 & 2009 Jun 30 & 120 & \nodata; \nodata \\
2MASSI J2238074+435317 & J22380742+4353179 & L1.5 & \nodata & L0.6 & 13.84 & 1.32 & 2009 Nov 07 & 120 & 27; 27 \\
 & & & & & & & 2010 Jul 07 & 120 & 27; 27 \\
SDSS J22434553-08215302 & J22434553-08215302 & M8 & \nodata & M8.4 & 15.43 & 1.14 & 2013 Jul 17 & 75 & 48; 48 \\
SDSS J225003.72+143046.7 & J22500372+1430467 & M9 & \nodata & M8.7 & 14.94 & 1.22 & 2009 Nov 04 & 120 & 48; 48 \\
 & & & & & & & 2009 Nov 07 & 120 & 48; 48 \\
2MASSI J2254519-284025 & J22545194-2840253 & L0.5 & L0.5 & L0.2 & 14.13 & 1.18 & 2008 Jul 14 & 120 & 27; 27, 31 \\
SDSSp J225529.09-003433.4 & J22552907-0034336 & L0: & \nodata & M8.6 & 15.65 & 1.21 & 2008 Sep 07 & 120 & 19; 19 \\
ULAS J22585405+0113512 & J22585405+0113512 & M9 & \nodata & M8.8 & 13.91 & 1.00 & 2013 Aug 14 & 120 & 62; 62 \\
SDSS J225913.88-005158.2 & J22591388-0051581 & L2 & \nodata & L1.6 & 16.36 & 1.71 & 2009 Jun 29 & 120 & 20; 20 \\
SDSS J230809.9-313122 & J2308099-313122 & M7 & \nodata & M7.5 & 13.62 & 1.04 & 2008 Nov 04 & 120 & 48; 48 \\
DENIS J2308113-272200 & J2308113-272200 & L1.5 & \nodata & L1.4 & 14.58 & 1.40 & 2013 Sep 03 & 120 & 59; 59 \\
SSSPM J2310-1759 & J23101846-1759090 & L0: & L1 & M9.9 & 14.38 & 1.41 & 2008 Jul 14 & 120 & 83; 44, 37 \\
SDSS J23172515-00543358 & J23172515-00543358 & M9 & \nodata & M8.7 & 15.68 & 0.94 & 2012 Sep 27 & 120 & 48; 48 \\
2MASS J2320292+412341 & J2320292+412341 & L1: & \nodata & M9.8 & 14.59 & 1.39 & 2003 Aug 12 & 75 & 76; \nodata \\
 & & & & & & & 2008 Sep 08 & 120 & \nodata; \nodata \\
2MASS J23211254-1326282 & J23211254-1326282 & \nodata & L1 & L0.4 & 14.50 & 1.36 & 2003 Sep 04 & 75 & 47; 47 \\
 & & & & & & & 2008 Jul 12 & 120 & 47; 47 \\
 & & & & & & & 2008 Sep 08 & 120 & 47; 47 \\
SDSS J232136.11-002819.1 & J23213611-0028191 & M9 & \nodata & M8.3 & 15.48 & 1.04 & 2009 Nov 04 & 120 & 48; 48 \\
SDSS J232246.84-313323 & J23224684-313323 & L0: & \nodata & L1.6: & 13.58 & 1.25 & 2006 Aug 28 & 120 & 48; 48 \\
 & & & & & & & 2008 Nov 04 & 120 & 48; 48 \\
SDSS J232313.4-024435 & J2323134-024435 & M8.5 & \nodata & M8.0 & 13.58 & 1.10 & 2008 Nov 03 & 120 & 48; 48 \\
2MASS J23302258-0347189 & J23302258-0347189 & L1: & \nodata & L0.5 & 14.48 & 1.35 & 2008 Jul 14 & 120 & 44; 44 \\
HD 221356BC & J23310217-0406248 & M9+L3 & \nodata & M8.7 & 12.94 & 0.98 & 2013 Dec 05 & 120 & 14; 46 \\
LSPM J2331+4607N & J23311807+4607310 & \nodata & d/sdM7 & M7.4 & 15.92 & 0.74 & 2005 Sep 07 & 120 & \nodata; 75 \\
2MASS J23312935+1552220 & J23312935+1552220 & L0 & \nodata & M9.5 & 15.06 & 1.06 & 2009 Jun 30 & 120 & \nodata; \nodata \\
SDSS J233224.38-005025 & J23322438-005025 & M8 & \nodata & M7.7 & 13.65 & 1.04 & 2008 Nov 03 & 120 & 48; 48 \\
SDSS J233350.76-000011.3 & J23335076-0000113 & M9 & \nodata & M8.6 & 15.52 & 0.98 & 2009 Nov 07 & 120 & 48; 48 \\
2MASS J23335838+0050110 & J23335838+0050110 & M9 & \nodata & M9.3 & 15.01 & 1.17 & 2009 Jul 01 & 120 & \nodata; \nodata \\
SDSS J23352642+0817213 & J23352642+0817213 & L0 & \nodata & M9.5 & 14.72 & 1.34 & 2012 Oct 24 & 120 & 60; 60 \\
SDSS J23371664-09332480 & J23371664-09332480 & M8 & \nodata & M7.6 & 13.41 & 1.13 & 2013 Aug 14 & 120 & 48; 48 \\
2MASS J2341286-113335 & J2341286-113335 & M8 & \nodata & M7.9 & 13.55 & 1.00 & 2010 Jul 07 & 120 & \nodata; \nodata \\
2MASS J23440624-0733282 & J23440624-0733282 & L4.5 & \nodata & L6.0 & 14.80 & 1.57 & 2009 Jun 29 & 120 & 52; 52 \\
2MASS J23453903+0055137 & J23453903+0055137 & M9 & \nodata & M9.2 & 13.77 & 1.19 & 2008 Jul 14 & 120 & 49; 49 \\
SDSS J234654.7-315353 & J2346547-315353 & M8 & \nodata & M8.7 & 13.28 & 1.08 & 2008 Nov 04 & 120 & 48; 48 \\
2MASS J2352050-110043 & J2352050-110043 & M7 & \nodata & M8.0 & 12.84 & 1.10 & 2010 Jul 07 & 120 & \nodata; \nodata \\
DENIS-P J2353-0833 & J2353594-083331 & M8.5 & \nodata & M8.6 & 13.03 & 1.10 & 2010 Jul 07 & 120 & \nodata; \nodata \\
DENIS J23545990-1852210 & J23545990-1852210 & L2 & \nodata & L2.6: & 14.22 & 1.39 & 2013 Aug 14 & 120 & 59; 59 \\
SSSPM J2356-3426 & J23561081-3426044 & M9.0 & L0.5 & M9.3 & 12.95 & 0.98 & 2007 Sep 16 & 120 & 37; 37 \\
SSSPM J2400-2008 & J23595762-2007394 & M9.5 & L1 & M8.9 & 14.38 & 1.13 & 2008 Jul 14 & 120 & 37; 37 \\
\enddata
\tablenotetext{a}{Near-infrared classification from SpeX data based on index method described in \citet{2007ApJ...659..655B}.}
\tablenotetext{b}{First citation is the discovery reference; next citation(s) are classification references (optical and near-infrared).}
\tablerefs{(1) \citet{1966VA......8...89H}; (2) \citet{1976PASP...88..232L}; (3) \citet{1988Natur.336..656B}; (4) \citet{1991AJ....101..662B}; (5) \citet{1995AJ....109..797K}; (6) \citet{1998A&A...338.1066T}; (7) \citet{1998Sci...282.1309R}; (8) \citet{1999A&A...351L...5E}; (9) \citet{1999A&AS..135...41D}; (10) \citet{1999AJ....118.2466M}; (11) \citet{1999ApJ...519..802K}; (12) \citet{2000AJ....119..928F}; (13) \citet{2000AJ....120..447K}; (14) \citet{2000AJ....120.1085G}; (15) \citet{2000ApJ...538..363B}; (16) \citet{2000MNRAS.311..385G}; (17) \citet{2001A&A...374L..12S}; (18) \citet{2001AJ....122.1989W}; (19) \citet{2002AJ....123..458S}; (20) \citet{2002AJ....123.3409H}; (21) \citet{2002ApJ...564..466G}; (22) \citet{2002ApJ...575..484G}; (23) \citet{2002ApJ...581L..47L}; (24) \citet{2003A&A...401..959P}; (25) \citet{2003A&A...403..929K}; (26) \citet{2003AJ....125.1598L}; (27) \citet{2003AJ....126.2421C}; (28) \citet{2003AJ....126.2421C}; (29) \citet{2003IAUJD...8E..60B}; (30) \citet{2003IAUS..211..197W}; (31) \citet{2004A&A...416L..17K}; (32) \citet{2004A&A...421..763P}; (33) \citet{2004A&A...428L..25S}; (34) \citet{2004AJ....127.3553K}; (35) \citet{2004AJ....128.1733G}; (36) \citet{2005A&A...435..363D}; (37) \citet{2005A&A...440.1061L}; (38) \citet{2005A&A...440L..55B}; (39) \citet{2005PASP..117..676R}; (40) \citet{2006AJ....131.2722C}; (41) \citet{2006AJ....132.2074M}; (42) \citet{2006ApJ...648..614C}; (43) \citet{2006PASP..118..659L}; (44) \citet{2007AJ....133..439C}; (45) \citet{2007ApJ...657..494B}; (46) \citet{2007ApJ...667..520C}; (47) \citet{2007MNRAS.374..445K}; (48) \citet{2008AJ....135..785W}; (49) \citet{2008AJ....136.1290R}; (50) \citet{2008ApJ...674..451B}; (51) \citet{2008ApJ...686..528L}; (52) \citet{2008ApJ...689.1295K}; (53) \citet{2008MNRAS.383..831P}; (54) \citet{2009A&A...497..619Z}; (55) \citet{2009AJ....137....1F}; (56) \citet{2009AJ....137.3345C}; (57) \citet{2009ApJ...699..649S}; (58) \citet{2009ApJ...704..975J}; (59) \citet{2010A&A...517A..53M}; (60) \citet{2010AJ....139.1808S}; (61) \citet{2010ApJS..190..100K}; (62) \citet{2010MNRAS.404.1817Z}; (63) \citet{2011AJ....141...98B}; (64) \citet{2011AN....332..668P}; (65) \citet{2011ApJ...732...56G}; (66) \citet{2011ApJS..197...19K}; (67) \citet{2012ApJ...758...56S}; (68) \citet{2012MNRAS.427.3280F}; (69) \citet{2013PASP..125..809T}; (70) \citet{2013arXiv1311.2716S}; (71) \citet{2013ApJ...772...79A}; (72) \citet{2011AJ....141...54A}; (73) \citet{1985AJ.....90..817B}; (74) Schmidt et al. (in prep); (75) This paper; (76) \citet{2013prpl.conf2G022C}; (77) \citet{2009MNRAS.394..857D}; (78) \citet{2004A&A...427L...1F}; (79) \citet{2002ApJ...580L..77H}; (80) \citet{1991MNRAS.252P..61I}; (81) Kirkpatrick (priv. comm.); (82) \citet{2007MNRAS.374..445K}; (83) \citet{2002A&A...389L..20L}; (84) Looper et al. (in prep); (85) \citet{2011AN....332..668P}; (86) \citet{2008ApJ...689..471R}; (87) \citet{1995AJ....109.2817R}; (88) \citet{2003ApJ...586L.149S}; (89) \citet{1993AJ....105.1045T}; (90) \citet{1961AJ.....66..528V}.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
\tablecolumns{4} 
\tablewidth{0pt}
 \tablecaption{Spectral indices\tablenotemark{*}
\label{tab:index}}
 \tablehead{
 \colhead{Spectral Index} & \colhead{Numerator Range ($\mu$m)} &\colhead{Denominator Range ($\mu$m)} & \colhead{Feature} & \colhead{Ref.}} 
 \startdata 
  H$_2$O-$J$ & 1.14-1.165 & 1.26-1.285 & 1.15~$\mu$m H$_2$O & 1\\
  CH$_4$-$J$ & 1.315-1.335 & 1.26-1.285 & 1.32~$\mu$m CH$_4$ & 1\\  
  H$_2$O-$H$ & 1.48-1.52 & 1.56-1.60 & 1.40~$\mu$m H$_2$O & 1\\
  CH$_4$-$H$ & 1.635-1.675 & 1.56-1.60 & 1.65~$\mu$m CH$_4$ & 1\\
  H$_2$O-$K$ & 1.975-1.995 & 2.08-2.10 & 1.90~$\mu$m H$_2$O & 1\\
  CH$_4$-$K$ & 2.215-2.255 & 2.08-2.12 & 2.20~$\mu$m CH$_4$ & 1\\
  $K/J$ & 2.06-2.10 & 1.25-1.29 & $J-K$ color & 1\\
  $H$-dip & 1.61-1.64 & 1.56-1.59~+~1.66-1.69\tablenotemark{a} & 1.63~$\mu$m FeH/CH$_4$ & 2\\
  $K$-slope & 2.06-2.10 & 2.10-2.14 & $K$-band shape/CIA H$_2$ & 3\\ 
  $J$-slope & 1.27-1.30 & 1.30-1.33 & 1.28~$\mu$m flux peak shape & 4\\
  $J$-curve & 1.04-1.07~+~1.26-1.29\tablenotemark{b} & 1.14-1.17 & Curvature across $J$-band & 4\\
  $H$-bump & 1.54-1.57 & 1.66-1.69 & Slope across $H$-band peak & 4\\
  H$_2$O-$Y$ & 1.04-1.07 & 1.14-1.17 & 1.15~$\mu$m H$_2$O & 4\\
 \enddata
\tablenotetext{*}{Indices were calculated by integrating flux between the specified wavelength ranges.}
\tablenotetext{a}{Denominator is average of these two wavelength ranges.}
\tablenotetext{b}{Numerator is average of these two wavelength ranges.}
\tablerefs{(1)~\citet{2006ApJ...637.1067B}; (2)~\citet{2010ApJ...710.1142B}; (3)~\citet{2002ApJ...564..421B}; (4)This paper.}
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cl}
\tabletypesize{\footnotesize}
\tablecolumns{2} 
\tablewidth{0pt}
 \tablecaption{Delimiters for selection regions in parameter spaces.\label{tab:selectreg}}
 \tablehead{
 \colhead{x vs. y} \vspace{-0.2cm}& \colhead{Limits}\\ \vspace{-0.2cm}}
 \startdata
 SpT vs. CH$_4$-\emph{H} & Best fit curve: $y = -4.3\times10^{-4}x^{2} + 0.0253x + 0.7178$, $\sigma$ = 0.0354.\\
 & Select points below the $-1\sigma$ curve.\\
 H$_2$O-\emph{J} vs. CH$_4$-\emph{H} & Intersection of: $y = -0.08x+1.09$ and $x = 0.90$.\\
 & Select points on lower left corner.\\
 H$_2$O-\emph{J} vs. \emph{H}-bump & Intersection of: $y = 0.16x+0.806$ and $x = 0.90$.\\
 & Select points on upper left corner.\\
 CH$_4$-\emph{J} vs. CH$_4$-\emph{H} & Intersection of: $y= -0.56x + 1.41$ and $y=1.04$.\\
 &  Select points on lower left corner.\\
 CH$_4$-\emph{J} vs. \emph{H}-bump & Intersection of: $y = 1.00x +0.24$ , $x = 0.74$, and $y = 0.91$.\\
 &  Select points on upper left corner.\\
 CH$_4$-\emph{H} vs. \emph{J}-slope & Intersection of: $y = 1.250x - 0.207$, $x = 1.03$, and $y=1.03$.\\
 & Select points on upper left corner.\\
 CH$_4$-\emph{H} vs. \emph{J}-curve & Best fit curve: $y = 1.245x^2 -1.565x + 2.224$, $\sigma$ = 0.088.\\
 & Select points above the $1\sigma$ curve, up to CH$_4$-\emph{H} = 1.03.\\
 CH$_4$-\emph{H} vs. \emph{H}-bump & Best fit curve: $y = 1.36x^2 - 4.26x +3.89$, $\sigma$ = 0.013.\\
 &  Select points below the $-1\sigma$ curve, down to \emph{H}-bump = 0.92.\\
 \emph{J}-slope vs. \emph{H}-dip & Intersection of $y = 0.20x + 0.27$ and $x = 1.03$.\\
 & Select points on lower right corner.\\
 \emph{J}-slope vs. \emph{H}-bump & Intersection of: $y = -2.75x + 3.84$ and $y = 0.91$.\\
 & Select points on upper right corner.\\
 \emph{K}-slope vs. H$_2$O-\emph{Y} & Best fit curve: $y = 12.036x^2 - 20.000x + 8.973$, $\sigma$ = 0.064.\\
 & Select points above the $1\sigma$ curve and between \emph{K}-slope = 0.93-0.96.\\
 \emph{J}-curve vs. \emph{H}-bump & Best fit curve: $y = 0.269x^2 - 1.326x + 2.479$, $\sigma$ = 0.048.\\
 & Select points above the $1\sigma$ and greater than \emph{J}-curve = 2.00 and \emph{H}-bump = 0.92.\\
\enddata
\end{deluxetable}

%%%%%%%%%%%%
\begin{deluxetable}{lccrcccl}
\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
 \tablecaption{Binary candidates resulting from spectral fitting.\label{tab:cand}}
 \tablehead{
 \colhead{Source} \vspace{-0.2cm} & 
 \colhead{Primary SpT~\tablenotemark{a}} &
 \colhead{Secondary SpT~\tablenotemark{a}} & 
 \colhead{Confidence\tablenotemark{b}} & 
 \colhead{$\Delta$ \emph{J}} & 
 \colhead{$\Delta$ \emph{K}} &
 \colhead{SB Ref.} &
 \colhead{Comments~\tablenotemark{c}} \\\vspace{-0.2cm}}
 \startdata 
 \cutinhead{Strong Candidates}
2MASS J02361794+0048548 & L5.0$\pm$0.6 & T1.9$\pm$1.1 & $97\%$ & 1.05$\pm$0.48 & 1.80$\pm$0.55 & 1 & \nodata\\
SDSS J093113.23+280227.1 & L1.4$\pm$0.1 & T2.6$\pm$0.9 & $>99\%$ & 2.22$\pm$0.23 & 2.74$\pm$0.25 & 1 & V, B\\
2MASS J13114227+3629235 & L4.8$\pm$0.6 & T4.1$\pm$2.7 & $>99\%$ & 2.19$\pm$1.02 & 3.14$\pm$1.33 & 5 & V\\
2MASS J13411160-30525049 & L1.2$\pm$0.3 & T6.3$\pm$1.0 & $98\%$ & 3.28$\pm$0.53 & 4.82$\pm$0.63 & 1 & V\\
2MASS J14532589+1420418 & L1.1$\pm$0.0 & T6.0$\pm$1.1 & $>99\%$ & 3.27$\pm$0.46 & 4.42$\pm$0.63 & 1 & V, (B)\\
2MASS J20261584-2943124 & L0.1$\pm$0.5 & T5.8$\pm$1.0 & $>99\%$ & 3.42$\pm$0.40 & 4.82$\pm$0.57 & 4 & V\\ 
 \cutinhead{Weak Candidates}
2MASS J02060879+22355930 & L5.1$\pm$0.5 & T3.2$\pm$2.3 & $95\%$ & 1.61$\pm$0.89 & 2.36$\pm$1.25 & 1 & \nodata \\
DENIS-P J04272708-1127143 & M7.4$\pm$0.2 & T5.1$\pm$1.5 & $92\%$ & 4.13$\pm$0.62 & 4.98$\pm$0.84 & 1 & \nodata \\
2MASS J10365305-3441380  & L5.2$\pm$0.4 & T1.4$\pm$0.4 & $>99\%$ & 0.51$\pm$0.32 & 1.41$\pm$0.24 & 1 & \nodata \\
2MASS J10595138-2113082 & L0.6$\pm$0.4 & T3.4$\pm$1.3 & $>99\%$ & 2.58$\pm$0.32 & 3.30$\pm$0.64 & 1 & V \\
SDSS J142227.20+221557.5 & L4.2$\pm$0.6 & T4.1$\pm$2.3 & $96\%$ & 2.36$\pm$0.78 & 3.22$\pm$1.18 & 1 & B\\
WISE J16235970-0508114 & L0.6$\pm$0.3 & T6.0$\pm$0.8 & $>99\%$ & 3.39$\pm$0.40 & 4.80$\pm$0.53 & 1 & \nodata \\
2MASS J17072529-0138093 & L0.7$\pm$0.5 & T4.3$\pm$2.0 & $97\%$ & 2.87$\pm$0.75 & 3.75$\pm$1.01  & 1 & \nodata \\
\cutinhead{Visual Candidates}
2MASSI J1711457+223204 & L1.5$\pm$0.6 & T2.5$\pm$1.0 & $>99\%$ & 1.20$\pm$0.40 & 3.08$\pm$0.64 & 6 & V\\
\cutinhead{Rejected Blue L dwarfs\tablenotemark{d}}
2MASS J11181292-0856106 & L1.4$\pm$0.7 & T2.3$\pm$2.3 & $93\%$ & 1.50$\pm$0.82 & 2.42$\pm$1.11 & \nodata & B\\
SDSS J141624.09+134826.7 & L4.4$\pm$1.1 & T3.9$\pm$1.4 & $>99\%$ & 2.12$\pm$0.42 & 2.99$\pm$0.67 & \nodata & B\\
2MASS J15150083+4847416 & L5.0$\pm$0.6 & T2.7$\pm$1.9 & $93\%$ & 1.32$\pm$0.61 & 2.17$\pm$0.84 & 1 & B \\
2MASS J17114559+4028578 & L4.4$\pm$0.3 & T2.7$\pm$0.8 & $>99\%$ & 1.60$\pm$0.18 & 2.32$\pm$0.33 & \nodata & B\\
\cutinhead{Rejected Candidates}
2MASS J03205965+1854233 & M7.8$\pm$0.1 & T6.0$\pm$1.5 & $58\%$ & 4.43$\pm$0.73 & 5.47$\pm$0.92 & \nodata & V\\
2MASS J03264453+1919309 & M8.5$\pm$0.0 & T6.7$\pm$0.8 & $87\%$ & 4.66$\pm$0.50 & 5.91$\pm$0.58 & \nodata & V\\	
2MASS J03303847-2348463 & M7.7$\pm$0.3 & T5.6$\pm$1.6 & $49\%$ & 3.97$\pm$0.85 & 4.58$\pm$1.05 & \nodata & \nodata \\
2MASS J03301720+3505001 & M7.7$\pm$0.5 & T5.3$\pm$1.7 & $55\%$ & 4.27$\pm$0.81 & 5.08$\pm$1.03 & \nodata & \nodata \\
2MASS J03440891+0111249 & L0.6$\pm$0.5 & T4.8$\pm$2.1 & $56\%$ & 3.34$\pm$0.88 & 4.14$\pm$1.19 & \nodata & \nodata \\
2MASS J04024315+1730136 & M7.5$\pm$0.2 & T5.4$\pm$1.7 & $48\%$ & 4.59$\pm$0.78 & 5.29$\pm$1.01 & \nodata & \nodata \\
2MASS J04430581-3202090 & L4.5$\pm$0.3 & T1.7$\pm$1.0 & $85\%$ & 1.41$\pm$0.34 & 2.05$\pm$0.39 & 1 & B\\
2MASS J08433328+1024435 & L0.9$\pm$0.3 & T4.9$\pm$2.0  & $80\%$ & 3.01$\pm$0.75 & 3.99$\pm$1.03 & \nodata & \nodata \\
2MASS J08475148+0138110 & L2.0$\pm$0.7 & T5.7$\pm$2.1 & $59\%$ & 3.19$\pm$0.74 & 4.61$\pm$1.07 & \nodata & \nodata \\
2MASS J14232186+6154005 & L1.9$\pm$0.8 & T4.6$\pm$1.9 & $72\%$ & 2.63$\pm$0.67 & 3.78$\pm$0.97 & 3 & V\\
2MASS J14493784+2355378 & M9.4$\pm$0.3 & T6.2$\pm$1.7 & $51\%$ & 4.22$\pm$0.69 & 5.39$\pm$1.00 & 2 & V\\
2MASS J15412408+5425598 & M7.6$\pm$0.3 & T5.4$\pm$1.6 & $55\%$ & 4.53$\pm$0.75 & 5.22$\pm$0.99 & \nodata & \nodata \\
2MASS J16403561+2922225 & M8.1$\pm$0.7 & T5.3$\pm$1.7 & $51\%$ & 4.38$\pm$0.77 & 5.09$\pm$1.00 & \nodata & \nodata \\
2MASS J17175402+64274503 & M8.5$\pm$0.1 & T4.6$\pm$1.8 & $86\%$ & 4.18$\pm$0.70 & 4.93$\pm$1.02 & \nodata & \nodata \\
2MASS J19064847+4011068 & L0.0$\pm$0.4 & T5.9$\pm$1.8 & $74\%$ & 3.68$\pm$0.75 & 4.85$\pm$1.01 & \nodata & \nodata \\
2MASS J20472471+1421526 & M8.4$\pm$0.2 & T5.7$\pm$1.6 & $81\%$ & 4.10$\pm$0.70 & 5.13$\pm$0.95 & \nodata & V\\
2MASS J23311807+4607310 & M7.5$\pm$0.0  &T5.7$\pm$1.5 & $53\%$ & 4.60$\pm$0.75 & 5.30$\pm$0.95 & \nodata & \nodata \\
\enddata
\tablenotetext{a}{Uncertainties include systematics from spectral classification of~\citet{2007ApJ...659..655B}.}
\tablenotetext{b}{Confidence that the source fits the binary template better than the single template based on a one-sided F-test. See Section~\ref{sec:specfit}.}
\tablenotetext{c}{B = Unusually blue L dwarf, (B) = From this paper; V = Also a visual candidate.}
\tablenotetext{d}{See Section~\ref{sec:blue}.}
\tablerefs{(1) This paper; (2)~\citet{2003AJ....126.1526B}; (3)~\citet{2011ApJ...732...56G}; (4)~\citet{2010AJ....140..110G}; (5)~\citet{2011ApJS..197...19K}; (6)~\citet{2010ApJ...710.1142B}.}
\end{deluxetable}
